20 cm VLA Radio-Continuum Study of M31 - Images and Point Source Catalogues DR2: Extraction of a supernova remnant sample

We present Data Release 2 of the Point Source Catalogue created from a series of previously constructed radio-continuum images of M31 at lambda=20 cm (nu=1.4 GHz) from archived VLA observations. In total, we identify a collection of 916 unique discrete radio sources across the field of M31. Comparing these detected sources to those listed by Gelfand et al. (2004) at lambda=92 cm, the spectral index of 98 sources has been derived. The majority (73%) of these sources exhibit a spectral index of alpha <-0.6, indicating that their emission is predominantly non-thermal in nature, which is typical for background objects and Supernova Remnants (SNRs). Additionally, we investigate the presence of radio counterparts for some 156 SNRs and SNR candidates, finding a total of only 13 of these object in our images within a 5 arcsec search area. Auxiliary optical, radio and X-ray catalogs were cross referenced highlighting a small population of SNR and SNR candidates common to multi-frequency domains.

==> (inline-0) <==
\begin{longtable}{llllllllllll}
\caption{A summary of all flux density measurements from sources detected in imaged projects. Column~1 is the name of the source, Column~2 and Column~3 are the RA and Dec positions (J2000) of each detected source, and Column~4 is the project in which the source was found. Sources common to multiple project have been assigned a Group ID value, listed in Column~5. The size of each group is listed in Column~6. For each group a mean flux and associated error was calculated and listed in Columns~7 and 8. Columns 9 and 10 are from Gelfand et al. (2004). Column~11 is the spectral index of either Column~4 or Column~8 and Column~10. A source name marked with * indicates that it has an optical counterpart marked as an SNR candidate by Lee et al. (2014).}
\label{table:sources}
\tabularnewline

\hline\hline
Name 	&  RA (J2000)	&  Dec (J2000)			&  Flux 	&  Project &  GroupID 	&  GroupSize 	&  Average 	&  Error 	&  GFlux 	&  GError Flux 	&  Alpha 	\\
		& h m s		& \degr\ \arcmin\ \arcsec\	& (mJy)	&		&			&			& (mJy)		& (\%)	& (mJy)	& (mJy)		&		\\
\hline
\endfirsthead

\hline\hline
Name 	&  RA (J2000)	&  Dec (J2000)			&  Flux 	&  Project &  GroupID 	&  GroupSize 	&  Average 	&  Error 	&  GFlux 	&  GError Flux 	&  Alpha 	\\
		& h m s		& \degr\ \arcmin\ \arcsec\	& (mJy)	&		&			&			& (mJy)		& (\%)	& (mJy)	& (mJy)		&		\\
\hline
\endhead

\hline
\multicolumn{12}{l}{Continued on the next page...} \\
\endfoot
\hline
\endlastfoot
J003645+404524 & 00:36:45.82 & +40:45:24.40 & 7.08 & AC0308-3 &  &  &  &  &  &  &  \\
J003651+404452 & 00:36:51.36 & +40:44:52.40 & 4.81 & AC0308-3 &  &  &  &  &  &  &  \\
J003724+403821 & 00:37:24.96 & +40:38:21.30 & 2.61 & AC0308-3 &  &  &  &  &  &  &  \\
J003730+401239 & 00:37:30.21 & +40:12:39.10 & 4.95 & AC0308-3 &  &  &  &  &  &  &  \\
J003745+402513 & 00:37:45.61 & +40:25:13.50 & 22.56 & AC0308-3 &  &  &  &  &  &  &  \\
J003807+405252 & 00:38:07.88 & +40:52:52.90 & 3.04 & AC0308-3 &  &  &  &  & 11.16 & 0.67 & -0.85 \\
J003813+403100 & 00:38:13.13 & +40:31:00.80 & 5.89 & AC0308-3 &  &  &  &  &  &  &  \\
J003814+403425 & 00:38:14.44 & +40:34:25.70 & 6.53 & AC0308-3 &  &  &  &  &  &  &  \\
J003817+405110 & 00:38:17.55 & +40:51:10.90 & 2.85 & AC0308-3 &  &  &  &  &  &  &  \\
J003817+410220 & 00:38:17.91 & +41:02:20.30 & 5.18 & AC0308-3 &  &  &  &  &  &  &  \\
J003818+410040 & 00:38:18.16 & +41:00:40.30 & 5.01 & AC0308-3 &  &  &  &  &  &  &  \\
J003819+405414 & 00:38:19.60 & +40:54:14.40 & 12.46 & AC0308-3 &  &  &  &  &  &  &  \\
J003821+404136 & 00:38:21.04 & +40:41:36.70 & 4.59 & AB0437-b &  &  &  &  &  &  &  \\
J003821+411916 & 00:38:21.55 & +41:19:16.20 & 5.13 & AC0308-3 &  &  &  &  &  &  &  \\
J003825+413704 & 00:38:25.63 & +41:37:04.10 & 83.66 & AC0308-3 &  &  &  &  &  &  &  \\
J003832+413433 & 00:38:32.35 & +41:34:33.60 & 2.19 & AC0308-3 &  &  &  &  &  &  &  \\
J003833+404956 & 00:38:33.37 & +40:49:56.20 & 3.98 & AC0308-3 &  &  &  &  &  &  &  \\
J003838+415149 & 00:38:38.95 & +41:51:49.20 & 4.54 & AC0308-3 &  &  &  &  &  &  &  \\
J003839+403300 & 00:38:39.00 & +40:33:00.60 & 4.85 & AB0437-b &  &  &  &  &  &  &  \\
J003839+412611 & 00:38:39.00 & +41:26:11.10 & 3.66 & AC0308-3 &  &  &  &  &  &  &  \\
J003845+403326 & 00:38:45.20 & +40:33:26.50 & 5.44 & AC0308-3 &  &  &  &  &  &  &  \\
J003848+395206 & 00:38:48.51 & +39:52:06.60 & 6.19 & AC0308-3 &  &  &  &  &  &  &  \\
J003848+411606 & 00:38:48.75 & +41:16:06.40 & 84.03 & AB0437-a &  &  &  &  &  &  &  \\
J003849+411608 & 00:38:49.05 & +41:16:08.60 & 20.45 & AC0308-3 &  &  &  &  &  &  &  \\
J003849+411606 & 00:38:49.59 & +41:16:06.81 & 73.55 & AH0524-a &  &  &  &  &  &  &  \\
J003849+411601 & 00:38:49.66 & +41:16:01.30 & 6.19 & AM0464-a &  &  &  &  &  &  &  \\
J003854+401636 & 00:38:54.51 & +40:16:36.60 & 4.17 & AC0308-3 &  &  &  &  &  &  &  \\
J003856+403210 & 00:38:56.74 & +40:32:10.60 & 5.54 & AC0308-3 &  &  &  &  &  &  &  \\
J003903+403051 & 00:39:03.17 & +40:30:51.50 & 3.54 & AC0308-3 &  &  &  &  &  &  &  \\
J003904+410822 & 00:39:04.30 & +41:08:22.20 & 2.46 & AB0437-a &  &  &  &  &  &  &  \\
J003907+410346 & 00:39:07.94 & +41:03:46.10 & 20.65 & AB0437-a &  &  &  &  &  &  &  \\
J003908+403007 & 00:39:08.25 & +40:30:07.71 & 2.88 & AB0437-b &  &  &  &  &  &  &  \\
J003908+410338 & 00:39:08.28 & +41:03:38.21 & 7.59 & AB0437-a &  &  &  &  &  &  &  \\
J003908+410335 & 00:39:08.39 & +41:03:35.80 & 6.62 & AB0437-b &  &  &  &  &  &  &  \\
J003908+403009 & 00:39:08.78 & +40:30:09.99 & 1.84 & AM0464-a &  &  &  &  &  &  &  \\
J003909+403010 & 00:39:09.25 & +40:30:10.40 & 7.88 & AC0308-3 &  &  &  &  &  &  &  \\
J003916+403629 & 00:39:16.37 & +40:36:29.37 & 0.59 & AM0464-a &  &  &  &  &  &  &  \\
J003916+410440 & 00:39:16.51 & +41:04:40.90 & 5.07 & AC0308-3 &  &  &  &  &  &  &  \\
J003917+410258 & 00:39:17.98 & +41:02:58.90 & 9.85 & AB0437-b &  &  &  &  &  &  &  \\
J003918+405513 & 00:39:18.13 & +40:55:13.90 & 3.26 & AC0308-3 &  &  &  &  &  &  &  \\
J003918+410301 & 00:39:18.15 & +41:03:01.10 & 12.43 & AB0437-a &  &  &  &  &  &  &  \\
J003918+410257 & 00:39:18.16 & +41:02:57.30 & 9.52 & AC0308-3 &  &  &  &  &  &  &  \\
J003918+411636 & 00:39:18.45 & +41:16:36.30 & 4.08 & AC0308-3 &  &  &  &  &  &  &  \\
J003918+411634 & 00:39:18.88 & +41:16:34.06 & 5.65 & AB0437-a &  &  &  &  &  &  &  \\
J003919+402206 & 00:39:19.50 & +40:22:06.08 & 0.74 & AM0464-a &  &  &  &  &  &  &  \\
J003921+411404 & 00:39:21.24 & +41:14:04.90 & 4.40 & AC0308-3 &  &  &  &  &  &  &  \\
J003922+411040 & 00:39:22.15 & +41:10:40.95 & 3.70 & AH0524-a &  &  &  &  &  &  &  \\
J003922+411038 & 00:39:22.16 & +41:10:38.50 & 3.01 & AM0464-a &  &  &  &  &  &  &  \\
J003922+411040 & 00:39:22.43 & +41:10:40.10 & 11.38 & AB0437-a &  &  &  &  &  &  &  \\
J003922+411500 & 00:39:22.87 & +41:15:00.80 & 4.48 & AC0308-3 &  &  &  &  &  &  &  \\
J003923+411045 & 00:39:23.05 & +41:10:45.50 & 2.65 & AC0308-3 &  &  &  &  &  &  &  \\
J003927+405429 & 00:39:27.28 & +40:54:29.00 & 4.37 & AB0437-a &  &  &  &  &  &  &  \\
J003927+405423 & 00:39:27.43 & +40:54:23.60 & 6.71 & AC0308-3 &  &  &  &  &  &  &  \\
J003927+402123 & 00:39:27.61 & +40:21:23.46 & 0.75 & AM0464-a &  &  &  &  &  &  &  \\
J003929+414607 & 00:39:29.72 & +41:46:07.60 & 24.62 & AC0308-3 &  &  &  &  &  &  &  \\
J003929+415456 & 00:39:29.75 & +41:54:56.30 & 2.58 & AC0308-3 &  &  &  &  &  &  &  \\
J003930+410440 & 00:39:30.87 & +41:04:40.10 & 6.91 & AB0437-a &  &  &  &  &  &  &  \\
J003931+411502 & 00:39:31.09 & +41:15:02.08 & 2.18 & AB0437-a &  &  &  &  &  &  &  \\
J003931+411511 & 00:39:31.41 & +41:15:11.85 & 2.36 & AH0524-a &  &  &  &  &  &  &  \\
J003932+410440 & 00:39:32.22 & +41:04:40.71 & 1.17 & AH0524-a &  &  &  &  &  &  &  \\
J003932+404402 & 00:39:32.71 & +40:44:02.30 & 12.54 & AC0308-3 &  &  &  &  &  &  &  \\
J003932+400837 & 00:39:32.83 & +40:08:37.90 & 50.17 & AC0308-3 &  &  &  &  & 156.98 & 11.37 & -0.75 \\
J003932+404403 & 00:39:32.95 & +40:44:03.50 & 9.87 & AB0437-b &  &  &  &  &  &  &  \\
J003933+404401 & 00:39:33.02 & +40:44:01.40 & 7.11 & AM0464-a &  &  &  &  &  &  &  \\
J003933+404406 & 00:39:33.06 & +40:44:06.40 & 8.14 & AB0437-a &  &  &  &  &  &  &  \\
J003933+400848 & 00:39:33.12 & +40:08:48.00 & 6.73 & AM0464-a &  &  &  &  &  &  &  \\
J003933+404405 & 00:39:33.35 & +40:44:05.34 & 4.16 & AH0221-a &  &  &  &  &  &  &  \\
J003935+411430 & 00:39:35.87 & +41:14:30.69 & 3.84 & AB0437-a &  &  &  &  &  &  &  \\
J003936+411426 & 00:39:36.29 & +41:14:26.10 & 4.78 & AC0308-1 &  &  &  &  &  &  &  \\
J003936+403351 & 00:39:36.58 & +40:33:51.00 & 3.91 & AB0437-b &  &  &  &  &  &  &  \\
J003938+410327 & 00:39:38.55 & +41:03:27.90 & 5.31 & AC0308-1 &  &  &  &  &  &  &  \\
J003940+400058 & 00:39:40.13 & +40:00:58.00 & 3.66 & AC0308-3 &  &  &  &  &  &  &  \\
J003943+402042 & 00:39:43.16 & +40:20:42.20 & 24.52 & AC0308-3 &  &  &  &  &  &  &  \\
J003947+403328 & 00:39:47.17 & +40:33:28.36 & 0.50 & AM0464-a &  &  &  &  &  &  &  \\
J003947+411134 & 00:39:47.35 & +41:11:34.80 & 11.62 & AB0437-b &  &  &  &  &  &  &  \\
J003948+403904 & 00:39:48.21 & +40:39:04.10 & 3.39 & AC0308-3 &  &  &  &  &  &  &  \\
J003948+403430 & 00:39:48.26 & +40:34:30.60 & 7.70 & AC0308-3 &  &  &  &  &  &  &  \\
J003948+403433 & 00:39:48.29 & +40:34:33.91 & 6.08 & AM0464-a &  &  &  &  & 12.57 & 11.71 & -0.48 \\
J003948+403437 & 00:39:48.30 & +40:34:37.40 & 10.19 & AB0437-b &  &  &  &  &  &  &  \\
J003949+410421 & 00:39:49.41 & +41:04:21.22 & 6.32 & AH0221-a &  &  &  &  & 14.75 & 0.99 & -0.56 \\
J003949+410418 & 00:39:49.53 & +41:04:18.20 & 7.95 & AB0437-b &  &  &  &  &  &  &  \\
J003949+405802 & 00:39:49.99 & +40:58:02.21 & 1.92 & AB0437-b &  &  &  &  &  &  &  \\
J003950+410424 & 00:39:50.10 & +41:04:24.00 & 7.68 & AH0524-a &  &  &  &  &  &  &  \\
J003950+405758 & 00:39:50.13 & +40:57:58.30 & 2.29 & AB0437-a &  &  &  &  &  &  &  \\
J003950+402657 & 00:39:50.41 & +40:26:57.10 & 1.80 & AM0464-a &  &  &  &  &  &  &  \\
J003950+395719 & 00:39:50.51 & +39:57:19.60 & 6.80 & AC0308-3 &  &  &  &  &  &  &  \\
J003952+402635 & 00:39:52.17 & +40:26:35.90 & 1.97 & AM0464-a &  &  &  &  &  &  &  \\
J003952+402943* & 00:39:52.53 & +40:29:43.20 & 0.66 & AM0464-a &  &  &  &  &  &  &  \\
J003956+411134 & 00:39:56.37 & +41:11:34.90 & 63.62 & AB0437-b &  &  &  &  &  &  &  \\
J003956+411138 & 00:39:56.77 & +41:11:38.30 & 80.32 & AH0524-a &  &  &  &  &  &  &  \\
J003957+411138 & 00:39:57.13 & +41:11:38.70 & 11.93 & AC0308-1 &  &  &  &  &  &  &  \\
J003957+411356 & 00:39:57.31 & +41:13:56.20 & 2.13 & AB0437-a &  &  &  &  &  &  &  \\
J003957+411358 & 00:39:57.59 & +41:13:58.00 & 2.53 & AH0524-a &  &  &  &  &  &  &  \\
J003959+401349 & 00:39:59.14 & +40:13:49.50 & 8.04 & AM0464-a &  &  &  &  &  &  &  \\
J003959+401343 & 00:39:59.49 & +40:13:43.80 & 21.80 & AC0308-3 &  &  &  &  &  &  &  \\
J004002+412634 & 00:40:02.34 & +41:26:34.40 & 5.37 & AC0308-1 &  &  &  &  &  &  &  \\
J004002+412205 & 00:40:02.86 & +41:22:05.10 & 2.15 & AB0437-a &  &  &  &  &  &  &  \\
J004004+401417 & 00:40:04.43 & +40:14:17.47 & 1.49 & AM0464-a &  &  &  &  &  &  &  \\
J004005+401613 & 00:40:05.06 & +40:16:13.15 & 0.85 & AM0464-a &  &  &  &  &  &  &  \\
J004005+401605 & 00:40:05.32 & +40:16:05.10 & 3.21 & AC0308-3 &  &  &  &  &  &  &  \\
J004005+405854 & 00:40:05.36 & +40:58:54.23 & 1.79 & AB0437-a &  &  &  &  &  &  &  \\
J004006+402147 & 00:40:06.20 & +40:21:47.80 & 9.60 & AC0308-3 &  &  &  &  &  &  &  \\
J004006+402148 & 00:40:06.40 & +40:21:48.40 & 7.37 & AM0464-a &  &  &  &  &  &  &  \\
J004007+405346 & 00:40:07.63 & +40:53:46.60 & 1.09 & AB0437-a &  &  &  &  &  &  &  \\
J004010+411825 & 00:40:10.88 & +41:18:25.90 & 3.47 & AC0308-1 &  &  &  &  &  &  &  \\
J004012+410840 & 00:40:12.28 & +41:08:40.73 & 2.85 & AH0221-a &  &  &  &  &  &  &  \\
J004013+410839 & 00:40:13.28 & +41:08:39.05 & 5.16 & AH0221-a &  &  &  &  &  &  &  \\
J004013+410840 & 00:40:13.43 & +41:08:40.30 & 41.68 & AB0437-b &  &  &  &  &  &  &  \\
J004013+405008 & 00:40:13.63 & +40:50:08.30 & 48.96 & AB0437-a &  &  &  &  &  &  &  \\
J004013+410841 & 00:40:13.67 & +41:08:41.00 & 58.76 & AH0524-a &  &  &  &  &  &  &  \\
J004014+410841 & 00:40:14.02 & +41:08:41.10 & 14.23 & AC0308-1 &  &  &  &  &  &  &  \\
J004014+405017 & 00:40:14.20 & +40:50:17.26 & 26.65 & AH0524-a &  &  &  &  &  &  &  \\
J004014+405002 & 00:40:14.42 & +40:50:02.10 & 9.71 & AC0308-1 &  &  &  &  &  &  &  \\
J004016+405826 & 00:40:16.36 & +40:58:26.96 & 11.91 & AH0221-a &  &  &  &  &  &  &  \\
J004016+412224 & 00:40:16.84 & +41:22:24.30 & 2.83 & AB0437-a &  &  &  &  &  &  &  \\
J004016+412853 & 00:40:16.92 & +41:28:53.90 & 13.73 & AC0308-3 &  &  &  &  &  &  &  \\
J004017+405829 & 00:40:17.10 & +40:58:29.20 & 24.44 & AH0524-a &  &  &  &  &  &  &  \\
J004017+395508 & 00:40:17.24 & +39:55:08.10 & 15.54 & AC0308-3 &  &  &  &  &  &  &  \\
J004017+412840 & 00:40:17.86 & +41:28:40.73 & 6.01 & AH0524-a &  &  &  &  &  &  &  \\
J004022+412046 & 00:40:22.74 & +41:20:46.40 & 15.09 & AC0308-3 &  &  &  &  &  &  &  \\
J004024+412926 & 00:40:24.13 & +41:29:26.70 & 6.09 & AC0308-3 &  &  &  &  & 29.01 & 1.41 & -1.02 \\
J004024+410712 & 00:40:24.36 & +41:07:12.95 & 15.92 & AH0221-a &  &  &  &  &  &  &  \\
J004024+412029 & 00:40:24.57 & +41:20:29.00 & 9.37 & AB0437-a &  &  &  &  &  &  &  \\
J004024+410713 & 00:40:24.78 & +41:07:13.50 & 31.70 & AH0524-a &  &  &  &  &  &  &  \\
J004024+412029 & 00:40:24.84 & +41:20:29.50 & 8.27 & AH0524-a &  &  &  &  &  &  &  \\
J004024+412919 & 00:40:24.88 & +41:29:19.64 & 4.75 & AH0524-a &  &  &  &  &  &  &  \\
J004024+412023 & 00:40:24.96 & +41:20:23.70 & 2.62 & AM0464-a &  &  &  &  &  &  &  \\
J004025+410712 & 00:40:25.33 & +41:07:12.80 & 9.94 & AC0308-1 &  &  &  &  &  &  &  \\
J004025+410718 & 00:40:25.71 & +41:07:18.64 & 15.49 & AB0551-a &  &  &  &  &  &  &  \\
J004026+403601 & 00:40:26.27 & +40:36:01.32 & 0.46 & AM0464-a &  &  &  &  &  &  &  \\
J004026+403618 & 00:40:26.54 & +40:36:18.20 & 1.85 & AB0437-a &  &  &  &  &  &  &  \\
J004027+401544 & 00:40:27.94 & +40:15:44.50 & 3.33 & AC0308-3 &  &  &  &  &  &  &  \\
J004028+401546 & 00:40:28.09 & +40:15:46.23 & 0.86 & AM0464-a &  &  &  &  &  &  &  \\
J004028+411758 & 00:40:28.66 & +41:17:58.30 & 1.84 & AB0437-a &  &  &  &  &  &  &  \\
J004029+411804 & 00:40:29.22 & +41:18:04.90 & 1.95 & AH0524-a &  &  &  &  &  &  &  \\
J004029+412128 & 00:40:29.33 & +41:21:28.60 & 1.68 & AB0437-a &  &  &  &  &  &  &  \\
J004030+402758 & 00:40:30.35 & +40:27:58.50 & 7.73 & AB0437-b &  &  &  &  &  &  &  \\
J004031+403911 & 00:40:31.98 & +40:39:11.10 & 1.89 & AB0437-a &  &  &  &  &  &  &  \\
J004032+414821 & 00:40:32.65 & +41:48:21.20 & 2.77 & AC0308-3 &  &  &  &  &  &  &  \\
J004032+413634 & 00:40:32.78 & +41:36:34.90 & 5.30 & AC0308-3 &  &  &  &  &  &  &  \\
J004032+402021 & 00:40:32.94 & +40:20:21.80 & 4.70 & AC0308-3 &  &  &  &  &  &  &  \\
J004034+403540 & 00:40:34.70 & +40:35:40.54 & 0.85 & AM0464-a &  &  &  &  &  &  &  \\
J004035+413511 & 00:40:35.58 & +41:35:11.10 & 16.02 & AC0308-3 &  &  &  &  & 13.22 & 0.82 & 0.13 \\
J004036+413500 & 00:40:36.20 & +41:35:00.49 & 9.90 & AH0524-a &  &  &  &  &  &  &  \\
J004036+410842 & 00:40:36.33 & +41:08:42.70 & 1.76 & AB0437-a &  &  &  &  &  &  &  \\
J004036+411023 & 00:40:36.37 & +41:10:23.60 & 2.42 & AC0308-3 &  &  &  &  &  &  &  \\
J004036+411938 & 00:40:36.63 & +41:19:38.40 & 1.68 & AB0437-a &  &  &  &  &  &  &  \\
J004036+410845 & 00:40:36.73 & +41:08:45.70 & 1.65 & AH0524-a &  &  &  &  &  &  &  \\
J004036+412052 & 00:40:36.74 & +41:20:52.32 & 2.15 & AT0149-a &  &  &  &  &  &  &  \\
J004036+412404 & 00:40:36.79 & +41:24:04.70 & 3.23 & AT0149-a &  &  &  &  &  &  &  \\
J004036+411910 & 00:40:36.91 & +41:19:10.90 & 15270.00 & AB0491-a &  &  &  &  &  &  &  \\
J004037+411936 & 00:40:37.17 & +41:19:36.50 & 2.49 & AH0524-a &  &  &  &  &  &  &  \\
J004037+412051 & 00:40:37.42 & +41:20:51.49 & 3.78 & AT0149-a &  &  &  &  &  &  &  \\
J004037+403512 & 00:40:37.86 & +40:35:12.40 & 0.49 & AM0464-a &  &  &  &  &  &  &  \\
J004041+403519 & 00:40:41.13 & +40:35:19.70 & 9.58 & AC0308-3 &  &  &  &  &  &  &  \\
J004041+401049 & 00:40:41.69 & +40:10:49.10 & 3.57 & AC0308-3 &  &  &  &  &  &  &  \\
J004043+403623 & 00:40:43.50 & +40:36:23.80 & 8.20 & AC0308-3 &  &  &  &  &  &  &  \\
J004043+412343 & 00:40:43.59 & +41:23:43.02 & 1.80 & AH0524-a &  &  &  &  &  &  &  \\
J004043+404843 & 00:40:43.95 & +40:48:43.30 & 13.15 & AC0308-3 &  &  &  &  &  &  &  \\
J004044+404449 & 00:40:44.13 & +40:44:49.32 & 1.16 & AB0437-b &  &  &  &  &  &  &  \\
J004044+404445 & 00:40:44.38 & +40:44:45.19 & 0.52 & AM0464-a &  &  &  &  &  &  &  \\
J004044+404845 & 00:40:44.56 & +40:48:45.30 & 13.30 & AB0491-a &  &  &  &  &  &  &  \\
J004044+404447 & 00:40:44.64 & +40:44:47.30 & 2.07 & AB0437-a &  &  &  &  &  &  &  \\
J004044+404858 & 00:40:44.71 & +40:48:58.81 & 7.75 & AH0524-a &  &  &  &  &  &  &  \\
J004044+404840 & 00:40:44.79 & +40:48:40.90 & 8.44 & AC0308-1 &  &  &  &  &  &  &  \\
J004046+411637 & 00:40:46.52 & +41:16:37.03 & 2.26 & AT0149-a &  &  &  &  &  &  &  \\
J004046+405522 & 00:40:46.85 & +40:55:22.85 & 2.17 & AM0464-a &  &  &  &  &  &  &  \\
J004047+405527 & 00:40:47.04 & +40:55:27.80 & 3.01 & AB0437-a &  &  &  &  &  &  &  \\
J004047+405525* & 00:40:47.11 & +40:55:25.17 & 2.62 & AH0221-a &  &  &  &  & 4.19 & 0.42 & -0.31 \\
J004047+405532 & 00:40:47.36 & +40:55:32.90 & 2.22 & AH0524-a &  &  &  &  &  &  &  \\
J004047+405526 & 00:40:47.38 & +40:55:26.50 & 4.12 & AB0491-a &  &  &  &  &  &  &  \\
J004047+415006 & 00:40:47.71 & +41:50:06.20 & 8.75 & AC0496-a &  &  &  &  &  &  &  \\
J004047+403721 & 00:40:47.73 & +40:37:21.00 & 10.54 & AC0308-3 &  &  &  &  &  &  &  \\
J004049+411226 & 00:40:49.05 & +41:12:26.92 & 2.30 & AT0149-a &  &  &  &  &  &  &  \\
J004052+411738 & 00:40:52.10 & +41:17:38.90 & 15.09 & AC0101-a &  &  &  &  &  &  &  \\
J004053+410643 & 00:40:53.11 & +41:06:43.90 & 3.60 & AC0308-3 &  &  &  &  &  &  &  \\
J004054+412632 & 00:40:54.52 & +41:26:32.00 & 3.88 & AT0149-a &  &  &  &  &  &  &  \\
J004056+405727 & 00:40:56.06 & +40:57:27.60 & 28.52 & AH0524-a &  &  &  &  &  &  &  \\
J004056+405719 & 00:40:56.18 & +40:57:19.20 & 11.75 & AC0308-1 &  &  &  &  &  &  &  \\
J004056+405734 & 00:40:56.81 & +40:57:34.31 & 13.90 & AB0551-a &  &  &  &  &  &  &  \\
J004056+405405 & 00:40:56.86 & +40:54:05.60 & 4.22 & AC0308-1 &  &  &  &  &  &  &  \\
J004057+403617 & 00:40:57.02 & +40:36:17.00 & 1.55 & AB0437-a &  &  &  &  &  &  &  \\
J004057+402157 & 00:40:57.16 & +40:21:57.55 & 0.96 & AM0464-a &  &  &  &  &  &  &  \\
J004057+410256 & 00:40:57.28 & +41:02:56.40 & 16.63 & AC0308-3 &  &  &  &  &  &  &  \\
J004057+401834 & 00:40:57.33 & +40:18:34.80 & 6.57 & AC0308-1 &  &  &  &  &  &  &  \\
J004057+415438 & 00:40:57.96 & +41:54:38.20 & 1.17 & AC0496-a &  &  &  &  & 51.32 & 6.98 & -2.48 \\
J004057+412133 & 00:40:57.97 & +41:21:33.30 & 10.70 & AC0101-a &  &  &  &  &  &  &  \\
J004058+410323 & 00:40:58.17 & +41:03:23.70 & 3.88 & AB0437-b &  &  &  &  &  &  &  \\
J004058+410320 & 00:40:58.64 & +41:03:20.29 & 5.75 & AB0437-a &  &  &  &  &  &  &  \\
J004059+410320 & 00:40:59.02 & +41:03:20.40 & 11.76 & AB0491-a &  &  &  &  &  &  &  \\
J004100+411350 & 00:41:00.38 & +41:13:50.17 & 6.39 & AB0491-a &  &  &  &  &  &  &  \\
J004101+410407 & 00:41:01.59 & +41:04:07.70 & 1.24 & AH0524-a &  &  &  &  &  &  &  \\
J004101+410808 & 00:41:01.84 & +41:08:08.50 & 8.15 & AC0308-1 &  &  &  &  &  &  &  \\
J004102+410412 & 00:41:02.86 & +41:04:12.49 & 1.57 & AB0437-a &  &  &  &  &  &  &  \\
J004102+410427* & 00:41:02.94 & +41:04:27.70 & 2.47 & AM0464-a &  &  &  &  & 9.26 & 0.41 & -0.87 \\
J004103+410430 & 00:41:03.03 & +41:04:30.30 & 2.88 & AH0524-a &  &  &  &  &  &  &  \\
J004104+404254 & 00:41:04.19 & +40:42:54.23 & 1.35 & AM0464-a &  &  &  &  &  &  &  \\
J004104+404255 & 00:41:04.37 & +40:42:55.04 & 0.61 & AB0491-a &  &  &  &  &  &  &  \\
J004104+403826 & 00:41:04.59 & +40:38:26.20 & 2.50 & AB0437-a &  &  &  &  &  &  &  \\
J004104+410417 & 00:41:04.71 & +41:04:17.40 & 17.47 & AB0491-a &  &  &  &  &  &  &  \\
J004105+410416 & 00:41:05.06 & +41:04:16.30 & 12.93 & AC0308-3 &  &  &  &  &  &  &  \\
J004105+414451 & 00:41:05.89 & +41:44:51.43 & 1.28 & AC0496-a &  &  &  &  &  &  &  \\
J004106+410407 & 00:41:06.85 & +41:04:07.40 & 3.67 & AB0437-b &  &  &  &  &  &  &  \\
J004106+410415 & 00:41:06.90 & +41:04:15.99 & 2.21 & AB0437-a &  &  &  &  &  &  &  \\
J004107+410414 & 00:41:07.12 & +41:04:14.40 & 3.74 & AM0464-a &  &  &  &  &  &  &  \\
J004107+410417 & 00:41:07.33 & +41:04:17.90 & 3.96 & AH0524-a &  &  &  &  &  &  &  \\
J004107+412129 & 00:41:07.74 & +41:21:29.70 & 6.36 & AC0101-a &  &  &  &  &  &  &  \\
J004107+412453 & 00:41:07.84 & +41:24:53.34 & 11.28 & AH0524-a &  &  &  &  &  &  &  \\
J004108+412444 & 00:41:08.09 & +41:24:44.50 & 13.49 & AC0101-a &  &  &  &  &  &  &  \\
J004108+412457 & 00:41:08.70 & +41:24:57.90 & 18.90 & AC0308-3 &  &  &  &  &  &  &  \\
J004109+403853 & 00:41:09.12 & +40:38:53.80 & 3.70 & AC0308-3 &  &  &  &  &  &  &  \\
J004109+412451 & 00:41:09.37 & +41:24:51.26 & 0.95 & AM0464-a &  &  &  &  &  &  &  \\
J004109+412456 & 00:41:09.61 & +41:24:56.80 & 27.57 & AB0551-a &  &  &  &  &  &  &  \\
J004110+412456 & 00:41:10.53 & +41:24:56.40 & 16.79 & AC0308-1 &  &  &  &  &  &  &  \\
J004111+402412 & 00:41:11.13 & +40:24:12.70 & 10.59 & AM0464-a &  &  &  &  &  &  &  \\
J004111+403327 & 00:41:11.18 & +40:33:27.90 & 2.55 & AC0308-3 &  &  &  &  &  &  &  \\
J004111+402419 & 00:41:11.44 & +40:24:19.90 & 5.24 & AC0308-1 &  &  &  &  &  &  &  \\
J004111+403331 & 00:41:11.46 & +40:33:31.70 & 5.06 & AB0437-b &  &  &  &  &  &  &  \\
J004111+405813 & 00:41:11.73 & +40:58:13.80 & 2.89 & AB0437-a &  &  &  &  &  &  &  \\
J004111+405812 & 00:41:11.88 & +40:58:12.19 & 1.79 & AM0464-a &  &  &  &  &  &  &  \\
J004111+405816 & 00:41:11.95 & +40:58:16.60 & 2.61 & AH0524-a &  &  &  &  &  &  &  \\
J004112+405812 & 00:41:12.06 & +40:58:12.60 & 2.97 & AB0491-a &  &  &  &  &  &  &  \\
J004112+412458 & 00:41:12.10 & +41:24:58.60 & 44.01 & AB0679-a &  &  &  &  &  &  &  \\
J004112+412458 & 00:41:12.32 & +41:24:58.10 & 4.45 & AB0679-b &  &  &  &  &  &  &  \\
J004112+415643 & 00:41:12.36 & +41:56:43.10 & 1.63 & AC0496-a &  &  &  &  &  &  &  \\
J004112+412454 & 00:41:12.82 & +41:24:54.38 & 9.01 & AH0524-a &  &  &  &  &  &  &  \\
J004114+412454 & 00:41:14.03 & +41:24:54.40 & 3.03 & AB0679-b &  &  &  &  &  &  &  \\
J004114+414339 & 00:41:14.21 & +41:43:39.31 & 1.18 & AC0496-a &  &  &  &  &  &  &  \\
J004114+410923 & 00:41:14.82 & +41:09:23.60 & 0.79 & AH0524-a &  &  &  &  &  &  &  \\
J004114+410632 & 00:41:14.99 & +41:06:32.30 & 2.62 & AB0437-a &  &  &  &  &  &  &  \\
J004115+410633 & 00:41:15.12 & +41:06:33.79 & 0.80 & AH0524-a &  &  &  &  &  &  &  \\
J004117+412316 & 00:41:17.91 & +41:23:16.22 & 2.16 & AB0551-a &  &  &  &  &  &  &  \\
J004118+412311 & 00:41:18.23 & +41:23:11.70 & 1.65 & AH0524-a &  &  &  &  &  &  &  \\
J004119+412314 & 00:41:19.17 & +41:23:14.37 & 1.09 & AB0679-b &  &  &  &  &  &  &  \\
J004119+411039 & 00:41:19.85 & +41:10:39.50 & 18.38 & AB0491-a &  &  &  &  &  &  &  \\
J004120+411042 & 00:41:20.00 & +41:10:42.30 & 15.50 & AC0101-a &  &  &  &  &  &  &  \\
J004120+413945 & 00:41:20.08 & +41:39:45.10 & 2.57 & AB0647-a &  &  &  &  &  &  &  \\
J004120+411048 & 00:41:20.24 & +41:10:48.79 & 5.21 & AH0139-a &  &  &  &  &  &  &  \\
J004120+412550 & 00:41:20.37 & +41:25:50.40 & 12.53 & AC0308-1 &  &  &  &  &  &  &  \\
J004120+411045 & 00:41:20.93 & +41:10:45.76 & 2.78 & AT0149-a &  &  &  &  &  &  &  \\
J004120+401230 & 00:41:20.95 & +40:12:30.30 & 7.16 & AM0464-a &  &  &  &  &  &  &  \\
J004121+405321 & 00:41:21.02 & +40:53:21.60 & 4.75 & AC0308-1 &  &  &  &  &  &  &  \\
J004121+405306 & 00:41:21.75 & +40:53:06.11 & 2.95 & AH0524-a &  &  &  &  &  &  &  \\
J004123+411339 & 00:41:23.39 & +41:13:39.47 & 2.97 & AT0149-a &  &  &  &  &  &  &  \\
J004124+401233 & 00:41:24.11 & +40:12:33.40 & 40.73 & AC0308-3 &  &  &  &  &  &  &  \\
J004125+401244 & 00:41:25.37 & +40:12:44.30 & 9.21 & AM0464-a &  &  &  &  &  &  &  \\
J004125+410605 & 00:41:25.55 & +41:06:05.40 & 4.26 & AB0437-b &  &  &  &  &  &  &  \\
J004125+401240 & 00:41:25.77 & +40:12:40.51 & 6.43 & AH0221-a &  &  &  &  &  &  &  \\
J004125+411209 & 00:41:25.84 & +41:12:09.30 & 8.39 & AB0437-a &  &  &  &  &  &  &  \\
J004126+411203 & 00:41:26.28 & +41:12:03.00 & 6.32 & AC0308-1 &  &  &  &  &  &  &  \\
J004127+401511 & 00:41:27.38 & +40:15:11.99 & 1.43 & AM0464-a &  &  &  &  &  &  &  \\
J004127+401501 & 00:41:27.70 & +40:15:01.85 & 6.45 & AH0221-a &  &  &  &  & 24.19 & 1.07 & -0.87 \\
J004127+401508 & 00:41:27.75 & +40:15:08.60 & 4.83 & AC0308-3 &  &  &  &  &  &  &  \\
J004128+412312 & 00:41:28.26 & +41:23:12.02 & 2.40 & AT0149-a &  &  &  &  &  &  &  \\
J004128+411227 & 00:41:28.81 & +41:12:27.30 & 12.49 & AB0491-a &  &  &  &  &  &  &  \\
J004129+413536 & 00:41:29.23 & +41:35:36.41 & 1.02 & AC0496-a &  &  &  &  &  &  &  \\
J004129+405059 & 00:41:29.76 & +40:50:59.70 & 3.71 & AB0491-a &  &  &  &  &  &  &  \\
J004130+410501 & 00:41:30.61 & +41:05:01.40 & 2.33 & AB0491-a &  &  &  &  &  &  &  \\
J004130+410507 & 00:41:30.69 & +41:05:07.26 & 1.91 & AB0551-a &  &  &  &  &  &  &  \\
J004131+421007 & 00:41:31.86 & +42:10:07.20 & 0.70 & AC0496-a &  &  &  &  &  &  &  \\
J004132+421036 & 00:41:32.13 & +42:10:36.50 & 1.31 & AC0496-a &  &  &  &  &  &  &  \\
J004132+412429 & 00:41:32.19 & +41:24:29.20 & 2.13 & AB0647-a &  &  &  &  &  &  &  \\
J004132+403336 & 00:41:32.98 & +40:33:36.83 & 1.14 & AM0464-a &  &  &  &  &  &  &  \\
J004133+403338 & 00:41:33.29 & +40:33:38.29 & 1.77 & AB0491-a &  &  &  &  & 8.60 & 0.55 & -1.04 \\
J004134+410102 & 00:41:34.14 & +41:01:02.14 & 0.98 & AB0491-a &  &  &  &  &  &  &  \\
J004134+411450* & 00:41:34.41 & +41:14:50.00 & 2.21 & AB0437-a &  &  &  &  &  &  &  \\
J004135+410657* & 00:41:35.63 & +41:06:57.10 & 0.65 & AH0524-a &  &  &  &  &  &  &  \\
J004136+404838 & 00:41:36.82 & +40:48:38.96 & 0.62 & AM0464-a &  &  &  &  &  &  &  \\
J004136+404844 & 00:41:36.92 & +40:48:44.67 & 0.68 & AB0491-a &  &  &  &  &  &  &  \\
J004138+412613 & 00:41:38.86 & +41:26:13.62 & 2.05 & AT0149-a &  &  &  &  &  &  &  \\
J004139+413034 & 00:41:39.14 & +41:30:34.60 & 20.49 & AC0308-3 &  &  &  &  &  &  &  \\
J004139+404942 & 00:41:39.20 & +40:49:42.14 & 1.18 & AM0464-a &  &  &  &  &  &  &  \\
J004139+413028 & 00:41:39.23 & +41:30:28.88 & 29.98 & AH0524-a &  &  &  &  &  &  &  \\
J004139+412125 & 00:41:39.30 & +41:21:25.40 & 0.80 & AH0524-a &  &  &  &  &  &  &  \\
J004139+413033 & 00:41:39.31 & +41:30:33.50 & 3.64 & AM0464-a &  &  &  &  & 76.31 & 8.81 & -1.99 \\
J004139+413038 & 00:41:39.57 & +41:30:38.00 & 8.66 & AB0647-b &  &  &  &  &  &  &  \\
J004139+414252 & 00:41:39.59 & +41:42:52.90 & 2.87 & AB0647-a &  &  &  &  &  &  &  \\
J004139+404937 & 00:41:39.63 & +40:49:37.13 & 1.31 & AB0491-a &  &  &  &  &  &  &  \\
J004139+413040 & 00:41:39.64 & +41:30:40.80 & 5.69 & AB0647-a &  &  &  &  &  &  &  \\
J004139+413035 & 00:41:39.65 & +41:30:35.70 & 27.95 & AC0101-a &  &  &  &  &  &  &  \\
J004140+412126 & 00:41:40.11 & +41:21:26.65 & 0.80 & AB0679-b &  &  &  &  &  &  &  \\
J004141+410343 & 00:41:41.34 & +41:03:43.60 & 33.45 & AH0139-a &  &  &  &  &  &  &  \\
J004145+412618 & 00:41:45.05 & +41:26:18.64 & 7.45 & AH0524-a &  &  &  &  &  &  &  \\
J004145+412626 & 00:41:45.24 & +41:26:26.70 & 4.06 & AC0308-3 &  &  &  &  &  &  &  \\
J004145+412623 & 00:41:45.36 & +41:26:23.20 & 5.75 & AB0551-a &  &  &  &  &  &  &  \\
J004145+411633 & 00:41:45.70 & +41:16:33.90 & 14.01 & AC0308-1 &  &  &  &  &  &  &  \\
J004145+411640 & 00:41:45.88 & +41:16:40.20 & 5.47 & AB0437-a &  &  &  &  &  &  &  \\
J004146+411638 & 00:41:46.06 & +41:16:38.10 & 3.38 & AH0524-a &  &  &  &  & 3.87 & 0.50 & -0.09 \\
J004146+411635 & 00:41:46.19 & +41:16:35.00 & 2.41 & AM0464-a &  &  &  &  &  &  &  \\
J004146+411705 & 00:41:46.34 & +41:17:05.50 & 4.03 & AC0308-3 &  &  &  &  &  &  &  \\
J004146+411643 & 00:41:46.41 & +41:16:43.30 & 5.01 & AB0551-a &  &  &  &  &  &  &  \\
J004146+411700 & 00:41:46.44 & +41:17:00.30 & 0.99 & AH0524-a &  &  &  &  &  &  &  \\
J004147+411850 & 00:41:47.39 & +41:18:50.35 & 21.32 & AH0221-a &  &  &  &  &  &  &  \\
J004147+411641 & 00:41:47.48 & +41:16:41.00 & 3.35 & AC0308-3 &  &  &  &  &  &  &  \\
J004147+411848 & 00:41:47.59 & +41:18:48.90 & 21.36 & AC0308-3 &  &  &  &  & 206.88 & 13.62 & -1.49 \\
J004151+411441 & 00:41:51.15 & +41:14:41.80 & 6.23 & AC0308-3 &  &  &  &  &  &  &  \\
J004151+411436 & 00:41:51.34 & +41:14:36.97 & 8.00 & AT0149-a &  &  &  &  &  &  &  \\
J004151+405443 & 00:41:51.38 & +40:54:43.60 & 2.51 & AH0524-a &  &  &  &  &  &  &  \\
J004151+412438 & 00:41:51.68 & +41:24:38.85 & 4.38 & AH0524-a &  &  &  &  &  &  &  \\
J004151+405431 & 00:41:51.83 & +40:54:31.70 & 2.39 & AB0491-a &  &  &  &  &  &  &  \\
J004151+420250 & 00:41:51.89 & +42:02:50.10 & 0.78 & AC0496-a &  &  &  &  &  &  &  \\
J004152+412441 & 00:41:52.02 & +41:24:41.50 & 4.35 & AB0551-a &  &  &  &  &  &  &  \\
J004152+404644 & 00:41:52.10 & +40:46:44.60 & 3.91 & AB0437-b &  &  &  &  &  &  &  \\
J004152+404645 & 00:41:52.36 & +40:46:45.90 & 3.58 & AB0437-a &  &  &  &  &  &  &  \\
J004152+402122 & 00:41:52.65 & +40:21:22.10 & 5.78 & AM0464-a &  &  &  &  &  &  &  \\
J004153+402114 & 00:41:53.37 & +40:21:14.80 & 8.94 & AC0308-3 &  &  &  &  &  &  &  \\
J004153+402117 & 00:41:53.43 & +40:21:17.30 & 9.62 & AH0221-a &  &  &  &  & 36.97 & 1.71 & -0.88 \\
J004153+414513 & 00:41:53.59 & +41:45:13.80 & 3.16 & AC0496-a &  &  &  &  &  &  &  \\
J004155+413720 & 00:41:55.95 & +41:37:20.10 & 1.93 & AB0647-a &  &  &  &  &  &  &  \\
J004157+413415 & 00:41:57.56 & +41:34:15.55 & 2.66 & AT0149-a &  &  &  &  &  &  &  \\
J004200+415408 & 00:42:00.51 & +41:54:08.39 & 0.76 & AB0647-b &  &  &  &  &  &  &  \\
J004200+415406 & 00:42:00.63 & +41:54:06.00 & 2.47 & AC0496-a &  &  &  &  &  &  &  \\
J004202+415902 & 00:42:02.34 & +41:59:02.30 & 3.24 & AC0496-a &  &  &  &  &  &  &  \\
J004202+402831 & 00:42:02.59 & +40:28:31.30 & 6.53 & AM0464-a &  &  &  &  &  &  &  \\
J004202+412635 & 00:42:02.86 & +41:26:35.39 & 4.83 & AH0524-a &  &  &  &  &  &  &  \\
J004202+402830 & 00:42:02.91 & +40:28:30.40 & 12.73 & AC0308-1 &  &  &  &  &  &  &  \\
J004202+402832 & 00:42:02.93 & +40:28:32.40 & 11.31 & AB0491-a &  &  &  &  &  &  &  \\
J004202+402818 & 00:42:02.99 & +40:28:18.20 & 6.64 & AC0308-3 &  &  &  &  &  &  &  \\
J004203+402828 & 00:42:03.02 & +40:28:28.22 & 13.96 & AH0221-a &  &  &  &  & 32.59 & 1.85 & -0.56 \\
J004203+405409 & 00:42:03.44 & +40:54:09.10 & 5.15 & AC0308-3 &  &  &  &  &  &  &  \\
J004203+402409 & 00:42:03.90 & +40:24:09.40 & 2.45 & AM0464-a &  &  &  &  &  &  &  \\
J004204+412932 & 00:42:04.53 & +41:29:32.30 & 2.41 & AB0647-b &  &  &  &  &  &  &  \\
J004204+404918 & 00:42:04.59 & +40:49:18.50 & 2.86 & AB0437-a &  &  &  &  &  &  &  \\
J004204+402405 & 00:42:04.70 & +40:24:05.52 & 9.91 & AH0221-a &  &  &  &  & 23.12 & 1.28 & -0.56 \\
J004205+402406 & 00:42:05.17 & +40:24:06.70 & 6.31 & AC0308-3 &  &  &  &  &  &  &  \\
J004205+405615 & 00:42:05.97 & +40:56:15.70 & 1.49 & AB0491-a &  &  &  &  &  &  &  \\
J004206+402708 & 00:42:06.68 & +40:27:08.90 & 2.12 & AB0491-a &  &  &  &  &  &  &  \\
J004209+412638 & 00:42:09.05 & +41:26:38.21 & 0.93 & AB0679-a &  &  &  &  &  &  &  \\
J004209+412704 & 00:42:09.91 & +41:27:04.02 & 1.15 & AB0679-a &  &  &  &  &  &  &  \\
J004210+410228 & 00:42:10.13 & +41:02:28.70 & 1.24 & AH0524-a &  &  &  &  &  &  &  \\
J004211+421557 & 00:42:11.48 & +42:15:57.30 & 0.43 & AC0496-a &  &  &  &  &  &  &  \\
J004211+421703 & 00:42:11.54 & +42:17:03.80 & 9.43 & AC0308-1 &  &  &  &  &  &  &  \\
J004211+421655 & 00:42:11.65 & +42:16:55.90 & 33.17 & AC0496-a &  &  &  &  &  &  &  \\
J004212+414828 & 00:42:12.82 & +41:48:28.00 & 4.40 & AB0647-a &  &  &  &  &  &  &  \\
J004213+421957 & 00:42:13.09 & +42:19:57.40 & 7.14 & AC0496-a &  &  &  &  &  &  &  \\
J004213+405126 & 00:42:13.65 & +40:51:26.80 & 3.94 & AB0437-a &  &  &  &  &  &  &  \\
J004214+405121 & 00:42:14.00 & +40:51:21.70 & 4.11 & AB0491-a &  &  &  &  &  &  &  \\
J004214+413317 & 00:42:14.93 & +41:33:17.55 & 3.54 & AT0149-a &  &  &  &  &  &  &  \\
J004215+412930 & 00:42:15.72 & +41:29:30.50 & 8.58 & AB0679-b &  &  &  &  &  &  &  \\
J004216+400959 & 00:42:16.43 & +40:09:59.70 & 14.36 & AM0464-a &  &  &  &  &  &  &  \\
J004217+400952 & 00:42:17.39 & +40:09:52.60 & 76.02 & AC0308-3 &  &  &  &  &  &  &  \\
J004217+400948 & 00:42:17.40 & +40:09:48.70 & 534.10 & AH0221-a &  &  &  &  & 2184.89 & 104.78 & -0.92 \\
J004218+400959 & 00:42:18.00 & +40:09:59.10 & 9.23 & AC0308-1 &  &  &  &  &  &  &  \\
J004218+412921 & 00:42:18.44 & +41:29:21.14 & 330.51 & AH0524-a &  &  &  &  &  &  &  \\
J004218+412925 & 00:42:18.50 & +41:29:25.60 & 105.40 & AC0308-3 &  &  &  &  &  &  &  \\
J004218+412922 & 00:42:18.63 & +41:29:22.58 & 245.11 & AH0139-a &  &  &  &  &  &  &  \\
J004218+412927 & 00:42:18.69 & +41:29:27.10 & 327.30 & AH0221-a &  &  &  &  & 1223.64 & 61.20 & -0.86 \\
J004218+412921 & 00:42:18.87 & +41:29:21.67 & 268.20 & AT0149-a &  &  &  &  &  &  &  \\
J004218+412933 & 00:42:18.95 & +41:29:33.10 & 275.90 & AC0496-a &  &  &  &  &  &  &  \\
J004219+412928 & 00:42:19.18 & +41:29:28.10 & 120.60 & AM0464-a &  &  &  &  &  &  &  \\
J004219+405347 & 00:42:19.62 & +40:53:47.00 & 2.49 & AB0437-a &  &  &  &  &  &  &  \\
J004219+405344 & 00:42:19.93 & +40:53:44.19 & 1.14 & AM0464-a &  &  &  &  &  &  &  \\
J004220+412634 & 00:42:20.19 & +41:26:34.43 & 4.00 & AH0524-a &  &  &  &  &  &  &  \\
J004220+405344 & 00:42:20.23 & +40:53:44.30 & 2.66 & AB0491-a &  &  &  &  &  &  &  \\
J004220+412641 & 00:42:20.48 & +41:26:41.30 & 5.00 & AB0551-a &  &  &  &  &  &  &  \\
J004221+410802 & 00:42:21.73 & +41:08:02.30 & 5.19 & AH0524-a &  &  &  &  &  &  &  \\
J004221+410759 & 00:42:21.80 & +41:07:59.70 & 3.50 & AB0437-a &  &  &  &  &  &  &  \\
J004221+410757 & 00:42:21.81 & +41:07:57.30 & 3.80 & AB0491-a &  &  &  &  &  &  &  \\
J004222+401605 & 00:42:22.09 & +40:16:05.39 & 12.79 & AH0221-a &  &  &  &  & 30.36 & 2.00 & -0.57 \\
J004222+405746 & 00:42:22.20 & +40:57:46.40 & 2.26 & AH0524-a &  &  &  &  &  &  &  \\
J004222+405745 & 00:42:22.43 & +40:57:45.30 & 2.24 & AB0437-a &  &  &  &  &  &  &  \\
J004222+405736 & 00:42:22.46 & +40:57:36.10 & 0.63 & AB0491-a &  &  &  &  &  &  &  \\
J004222+405744 & 00:42:22.60 & +40:57:44.60 & 1.45 & AM0464-a &  &  &  &  &  &  &  \\
J004222+414829 & 00:42:22.69 & +41:48:29.50 & 1.04 & AC0496-a &  &  &  &  &  &  &  \\
J004223+402955 & 00:42:23.07 & +40:29:55.60 & 2.69 & AC0308-3 &  &  &  &  &  &  &  \\
J004223+405249 & 00:42:23.09 & +40:52:49.50 & 9.67 & AC0308-3 &  &  &  &  &  &  &  \\
J004223+413615 & 00:42:23.66 & +41:36:15.20 & 0.46 & AC0496-a &  &  &  &  &  &  &  \\
J004223+402836 & 00:42:23.74 & +40:28:36.10 & 2.62 & AB0491-a &  &  &  &  &  &  &  \\
J004223+404413 & 00:42:23.81 & +40:44:13.92 & 1.81 & AB0491-a &  &  &  &  &  &  &  \\
J004223+405517 & 00:42:23.84 & +40:55:17.80 & 14.22 & AC0308-3 &  &  &  &  &  &  &  \\
J004224+412310 & 00:42:24.33 & +41:23:10.20 & 1.69 & AM0464-a &  &  &  &  &  &  &  \\
J004224+405325 & 00:42:24.61 & +40:53:25.00 & 5.45 & AC0308-3 &  &  &  &  &  &  &  \\
J004225+404619 & 00:42:25.11 & +40:46:19.70 & 4.55 & AC0308-3 &  &  &  &  &  &  &  \\
J004226+404522 & 00:42:26.06 & +40:45:22.80 & 5.42 & AC0308-3 &  &  &  &  &  &  &  \\
J004226+411802 & 00:42:26.23 & +41:18:02.90 & 2.15 & AH0524-a &  &  &  &  &  &  &  \\
J004226+405312 & 00:42:26.39 & +40:53:12.10 & 10.78 & AC0308-1 &  &  &  &  &  &  &  \\
J004226+411227 & 00:42:26.71 & +41:12:27.30 & 12.91 & AC0308-3 &  &  &  &  &  &  &  \\
J004226+411807 & 00:42:26.80 & +41:18:07.32 & 2.21 & AB0551-a &  &  &  &  &  &  &  \\
J004227+405536 & 00:42:27.36 & +40:55:36.50 & 10.41 & AC0308-1 &  &  &  &  &  &  &  \\
J004228+412751 & 00:42:28.16 & +41:27:51.00 & 8.65 & AC0308-1 &  &  &  &  &  &  &  \\
J004228+411033 & 00:42:28.30 & +41:10:33.70 & 4.59 & AC0308-3 &  &  &  &  &  &  &  \\
J004228+411755 & 00:42:28.98 & +41:17:55.50 & 16.04 & AC0308-1 &  &  &  &  &  &  &  \\
J004229+403821 & 00:42:29.93 & +40:38:21.40 & 2.27 & AB0491-a &  &  &  &  &  &  &  \\
J004229+413313 & 00:42:29.99 & +41:33:13.60 & 5.49 & AC0496-a &  &  &  &  &  &  &  \\
J004232+411144 & 00:42:32.54 & +41:11:44.30 & 1.18 & AH0524-a &  &  &  &  &  &  &  \\
J004232+411405 & 00:42:32.69 & +41:14:05.50 & 6.46 & AC0308-1 &  &  &  &  &  &  &  \\
J004233+411052 & 00:42:33.22 & +41:10:52.99 & 0.26 & AB0679-a &  &  &  &  &  &  &  \\
J004233+412929 & 00:42:33.41 & +41:29:29.70 & 2.92 & AB0647-b &  &  &  &  &  &  &  \\
J004234+412116 & 00:42:34.62 & +41:21:16.54 & 0.97 & AB0551-a &  &  &  &  &  &  &  \\
J004234+413649 & 00:42:34.68 & +41:36:49.30 & 2.06 & AC0496-a &  &  &  &  &  &  &  \\
J004235+402233 & 00:42:35.86 & +40:22:33.30 & 5.44 & AC0308-1 &  &  &  &  &  &  &  \\
J004236+402228 & 00:42:36.11 & +40:22:28.34 & 17.76 & AH0221-a &  &  &  &  & 50.16 & 2.68 & -0.68 \\
J004236+411923 & 00:42:36.28 & +41:19:23.00 & 1.17 & AM0464-a &  &  &  &  &  &  &  \\
J004236+415736 & 00:42:36.32 & +41:57:36.40 & 4.49 & AM0464-a &  &  &  &  &  &  &  \\
J004237+421712 & 00:42:37.64 & +42:17:12.40 & 1.25 & AC0496-a &  &  &  &  &  &  &  \\
J004238+412503 & 00:42:38.03 & +41:25:03.64 & 2.44 & AT0149-a &  &  &  &  &  &  &  \\
J004240+410233 & 00:42:40.36 & +41:02:33.13 & 0.69 & AB0491-a &  &  &  &  &  &  &  \\
J004241+413106 & 00:42:41.58 & +41:31:06.70 & 2.68 & AM0464-a &  &  &  &  &  &  &  \\
J004241+413127 & 00:42:41.69 & +41:31:27.90 & 4.68 & AC0308-1 &  &  &  &  &  &  &  \\
J004241+414709 & 00:42:41.78 & +41:47:09.70 & 2.15 & AB0647-b &  &  &  &  &  &  &  \\
J004242+411947 & 00:42:42.20 & +41:19:47.00 & 8.65 & AC0308-1 &  &  &  &  &  &  &  \\
J004242+414721 & 00:42:42.99 & +41:47:21.00 & 1.44 & AC0496-a &  &  &  &  &  &  &  \\
J004243+411531 & 00:42:43.48 & +41:15:31.60 & 2.58 & AH0524-a &  &  &  &  &  &  &  \\
J004243+413508 & 00:42:43.61 & +41:35:08.40 & 7.55 & AC0101-a &  &  &  &  &  &  &  \\
J004244+411624 & 00:42:44.70 & +41:16:24.70 & 15.44 & AM0464-a &  &  &  &  &  &  &  \\
J004244+411617 & 00:42:44.75 & +41:16:17.60 & 34.23 & AH0524-a &  &  &  &  &  &  &  \\
J004245+411557 & 00:42:45.20 & +41:15:57.60 & 161.40 & AC0308-1 &  &  &  &  &  &  &  \\
J004245+411608 & 00:42:45.46 & +41:16:08.10 & 86.53 & AB0491-a &  &  &  &  &  &  &  \\
J004245+411538 & 00:42:45.66 & +41:15:38.00 & 4.73 & AM0464-a &  &  &  &  &  &  &  \\
J004245+411620 & 00:42:45.73 & +41:16:20.90 & 14.26 & AB0679-a &  &  &  &  &  &  &  \\
J004245+411608 & 00:42:45.75 & +41:16:08.00 & 94.20 & AB0551-a &  &  &  &  &  &  &  \\
J004245+411602 & 00:42:45.91 & +41:16:02.50 & 94.22 & AC0101-a &  &  &  &  &  &  &  \\
J004245+411621 & 00:42:45.91 & +41:16:21.20 & 15.50 & AB0679-b &  &  &  &  &  &  &  \\
J004245+411552 & 00:42:45.93 & +41:15:52.60 & 5.01 & AM0464-a &  &  &  &  &  &  &  \\
J004246+413649 & 00:42:46.04 & +41:36:49.90 & 2.84 & AB0679-b &  &  &  &  &  &  &  \\
J004246+413356 & 00:42:46.69 & +41:33:56.20 & 2.72 & AB0679-a &  &  &  &  &  &  &  \\
J004246+410124 & 00:42:46.93 & +41:01:24.80 & 2.71 & AH0524-a &  &  &  &  &  &  &  \\
J004247+411354 & 00:42:47.03 & +41:13:54.36 & 2.73 & AC0101-a &  &  &  &  &  &  &  \\
J004247+410122 & 00:42:47.04 & +41:01:22.80 & 3.67 & AB0437-a &  &  &  &  &  &  &  \\
J004247+413346 & 00:42:47.08 & +41:33:46.90 & 3.52 & AB0647-a &  &  &  &  &  &  &  \\
J004247+413338 & 00:42:47.14 & +41:33:38.60 & 6.24 & AB0551-a &  &  &  &  &  &  &  \\
J004247+413341 & 00:42:47.34 & +41:33:41.50 & 9.48 & AB0647-b &  &  &  &  &  &  &  \\
J004247+411519 & 00:42:47.68 & +41:15:19.90 & 2.59 & AM0464-a &  &  &  &  &  &  &  \\
J004248+404558 & 00:42:48.41 & +40:45:58.06 & 0.77 & AB0491-a &  &  &  &  &  &  &  \\
J004248+413352 & 00:42:48.52 & +41:33:52.50 & 6.89 & AC0308-1 &  &  &  &  &  &  &  \\
J004248+411939 & 00:42:48.62 & +41:19:39.73 & 1.90 & AB0551-a &  &  &  &  &  &  &  \\
J004248+412408 & 00:42:48.71 & +41:24:08.39 & 1.02 & AB0551-a &  &  &  &  &  &  &  \\
J004248+411606 & 00:42:48.98 & +41:16:06.80 & 20.10 & AC0308-2 &  &  &  &  &  &  &  \\
J004249+411604 & 00:42:49.85 & +41:16:04.20 & 8.07 & AH0524-a &  &  &  &  &  &  &  \\
J004250+413905 & 00:42:50.32 & +41:39:05.70 & 2.79 & AB0679-b &  &  &  &  &  &  &  \\
J004250+411601 & 00:42:50.36 & +41:16:01.80 & 4.28 & AM0464-a &  &  &  &  &  &  &  \\
J004250+413855 & 00:42:50.93 & +41:38:55.90 & 2.68 & AB0679-b &  &  &  &  &  &  &  \\
J004250+421141 & 00:42:50.96 & +42:11:41.50 & 2.90 & AC0496-a &  &  &  &  &  &  &  \\
J004251+413317 & 00:42:51.03 & +41:33:17.80 & 1.19 & AM0464-a &  &  &  &  &  &  &  \\
J004251+412628 & 00:42:51.13 & +41:26:28.66 & 19.73 & AH0524-a &  &  &  &  &  &  &  \\
J004251+412631 & 00:42:51.37 & +41:26:31.90 & 19.68 & AH0139-a &  &  &  &  &  &  &  \\
J004251+412627 & 00:42:51.51 & +41:26:27.77 & 9.17 & AT0149-a &  &  &  &  &  &  &  \\
J004251+412635 & 00:42:51.88 & +41:26:35.60 & 18.33 & AM0464-a &  &  &  &  &  &  &  \\
J004252+413557 & 00:42:52.22 & +41:35:57.10 & 4.73 & AC0308-1 &  &  &  &  &  &  &  \\
J004252+413745 & 00:42:52.51 & +41:37:45.60 & 1.90 & AB0679-a &  &  &  &  &  &  &  \\
J004253+414854 & 00:42:53.32 & +41:48:54.30 & 0.62 & AC0496-a &  &  &  &  &  &  &  \\
J004254+413826 & 00:42:54.30 & +41:38:26.00 & 3.96 & AB0679-b &  &  &  &  &  &  &  \\
J004254+413822 & 00:42:54.44 & +41:38:22.80 & 2.76 & AB0679-a &  &  &  &  &  &  &  \\
J004254+422120 & 00:42:54.98 & +42:21:20.08 & 2.21 & AC0496-a &  &  &  &  &  &  &  \\
J004255+413708 & 00:42:55.67 & +41:37:08.40 & 2.02 & AB0679-a &  &  &  &  &  &  &  \\
J004256+414748 & 00:42:56.26 & +41:47:48.00 & 1.23 & AC0496-a &  &  &  &  &  &  &  \\
J004257+411643 & 00:42:57.84 & +41:16:43.80 & 8.25 & AC0308-2 &  &  &  &  &  &  &  \\
J004257+413742 & 00:42:57.91 & +41:37:42.70 & 6.26 & AB0679-a &  &  &  &  &  &  &  \\
J004259+413654 & 00:42:59.46 & +41:36:54.90 & 14.41 & AC0308-1 &  &  &  &  &  &  &  \\
J004300+413348 & 00:43:00.56 & +41:33:48.50 & 4.16 & AC0308-1 &  &  &  &  &  &  &  \\
J004301+413735 & 00:43:01.97 & +41:37:35.00 & 4.67 & AB0647-b &  &  &  &  &  &  &  \\
J004303+413832 & 00:43:03.35 & +41:38:32.20 & 3.09 & AB0679-b &  &  &  &  &  &  &  \\
J004303+413723 & 00:43:03.39 & +41:37:23.50 & 5.79 & AB0647-a &  &  &  &  &  &  &  \\
J004304+413846 & 00:43:04.44 & +41:38:46.80 & 3.95 & AB0647-b &  &  &  &  &  &  &  \\
J004304+413758 & 00:43:04.48 & +41:37:58.00 & 17.31 & AC0308-1 &  &  &  &  &  &  &  \\
J004305+413755 & 00:43:05.89 & +41:37:55.25 & 0.96 & AC0496-a &  &  &  &  &  &  &  \\
J004306+413420 & 00:43:06.25 & +41:34:20.90 & 3.12 & AB0647-a &  &  &  &  &  &  &  \\
J004306+413340 & 00:43:06.63 & +41:33:40.10 & 3.33 & AC0308-1 &  &  &  &  &  &  &  \\
J004306+413810 & 00:43:06.69 & +41:38:10.20 & 2.55 & AB0679-b &  &  &  &  &  &  &  \\
J004306+413618 & 00:43:06.75 & +41:36:18.50 & 8.02 & AC0101-a &  &  &  &  &  &  &  \\
J004307+415511 & 00:43:07.13 & +41:55:11.90 & 4.80 & AC0308-1 &  &  &  &  &  &  &  \\
J004308+415501 & 00:43:08.06 & +41:55:01.10 & 2.06 & AB0647-b &  &  &  &  &  &  &  \\
J004308+415506 & 00:43:08.19 & +41:55:06.50 & 2.38 & AC0496-a &  &  &  &  &  &  &  \\
J004308+402846 & 00:43:08.96 & +40:28:46.60 & 5.49 & AC0308-1 &  &  &  &  &  &  &  \\
J004309+402844 & 00:43:09.58 & +40:28:44.91 & 7.23 & AH0221-a &  &  &  &  & 75.41 & 3.68 & -1.54 \\
J004309+402847 & 00:43:09.60 & +40:28:47.70 & 17.32 & AB0491-a &  &  &  &  &  &  &  \\
J004314+413806 & 00:43:14.85 & +41:38:06.30 & 5.59 & AC0308-1 &  &  &  &  &  &  &  \\
J004317+411720 & 00:43:17.43 & +41:17:20.95 & 4.09 & AH0524-a &  &  &  &  &  &  &  \\
J004317+411722 & 00:43:17.77 & +41:17:22.76 & 4.02 & AH0139-a &  &  &  &  &  &  &  \\
J004318+411730 & 00:43:18.24 & +41:17:30.80 & 5.83 & AC0308-1 &  &  &  &  &  &  &  \\
J004318+412425 & 00:43:18.61 & +41:24:25.32 & 0.98 & AB0551-a &  &  &  &  &  &  &  \\
J004318+411727 & 00:43:18.62 & +41:17:27.30 & 2.76 & AB0647-b &  &  &  &  &  &  &  \\
J004319+405633 & 00:43:19.67 & +40:56:33.00 & 5.53 & AC0101-a &  &  &  &  &  &  &  \\
J004324+413459 & 00:43:24.29 & +41:34:59.90 & 6.34 & AC0308-1 &  &  &  &  &  &  &  \\
J004325+412235 & 00:43:25.33 & +41:22:35.90 & 5.02 & AC0308-1 &  &  &  &  &  &  &  \\
J004326+411913 & 00:43:26.44 & +41:19:13.10 & 4.68 & AM0464-a &  &  &  &  &  &  &  \\
J004326+420723 & 00:43:26.48 & +42:07:23.60 & 1.18 & AC0496-a &  &  &  &  &  &  &  \\
J004326+411915 & 00:43:26.87 & +41:19:15.80 & 1.99 & AB0647-b &  &  &  &  &  &  &  \\
J004327+413512 & 00:43:27.52 & +41:35:12.10 & 2.48 & AB0679-a &  &  &  &  &  &  &  \\
J004327+413514 & 00:43:27.66 & +41:35:14.20 & 3.58 & AM0464-a &  &  &  &  &  &  &  \\
J004327+413528 & 00:43:27.72 & +41:35:28.60 & 3.38 & AB0647-a &  &  &  &  &  &  &  \\
J004327+413523 & 00:43:27.74 & +41:35:23.60 & 3.20 & AB0679-b &  &  &  &  &  &  &  \\
J004328+413511 & 00:43:28.24 & +41:35:11.00 & 17.19 & AC0308-1 &  &  &  &  &  &  &  \\
J004328+420644 & 00:43:28.71 & +42:06:44.80 & 0.58 & AC0496-a &  &  &  &  &  &  &  \\
J004329+413547 & 00:43:29.18 & +41:35:47.70 & 21.03 & AB0647-b &  &  &  &  &  &  &  \\
J004330+413557 & 00:43:30.07 & +41:35:57.50 & 2.04 & AM0464-a &  &  &  &  &  &  &  \\
J004330+413353 & 00:43:30.47 & +41:33:53.03 & 2.22 & AT0149-a &  &  &  &  &  &  &  \\
J004332+413623 & 00:43:32.82 & +41:36:23.70 & 3.35 & AM0464-a &  &  &  &  &  &  &  \\
J004333+413941 & 00:43:33.30 & +41:39:41.00 & 5.44 & AC0308-1 &  &  &  &  &  &  &  \\
J004333+415955 & 00:43:33.38 & +41:59:55.30 & 0.98 & AC0496-a &  &  &  &  &  &  &  \\
J004334+413605 & 00:43:34.46 & +41:36:05.48 & 2.18 & AT0149-a &  &  &  &  &  &  &  \\
J004334+421200 & 00:43:34.73 & +42:12:00.80 & 3.03 & AC0308-1 &  &  &  &  &  &  &  \\
J004334+410951 & 00:43:34.78 & +41:09:51.90 & 7.72 & AM0464-a &  &  &  &  &  &  &  \\
J004335+421219 & 00:43:35.23 & +42:12:19.90 & 3.64 & AC0308-2 &  &  &  &  &  &  &  \\
J004335+414444 & 00:43:35.80 & +41:44:44.70 & 0.47 & AC0496-a &  &  &  &  &  &  &  \\
J004336+403809 & 00:43:36.72 & +40:38:09.30 & 4.41 & AB0491-a &  &  &  &  &  &  &  \\
J004336+412026 & 00:43:36.95 & +41:20:26.20 & 9.80 & AB0647-b &  &  &  &  &  &  &  \\
J004337+412019 & 00:43:37.28 & +41:20:19.40 & 8.92 & AC0308-2 &  &  &  &  &  &  &  \\
J004337+414007 & 00:43:37.80 & +41:40:07.30 & 3.14 & AB0647-a &  &  &  &  &  &  &  \\
J004338+414008 & 00:43:38.57 & +41:40:08.10 & 5.80 & AB0647-b &  &  &  &  & 14.97 & 0.93 & -0.62 \\
J004338+414005 & 00:43:38.77 & +41:40:05.93 & 4.50 & AM0464-a &  &  &  &  &  &  &  \\
J004338+412652 & 00:43:38.87 & +41:26:52.56 & 2.65 & AB0551-a &  &  &  &  &  &  &  \\
J004339+413959 & 00:43:39.14 & +41:39:59.30 & 5.24 & AC0308-1 &  &  &  &  &  &  &  \\
J004340+414318 & 00:43:40.84 & +41:43:18.90 & 2.99 & AC0496-a &  &  &  &  &  &  &  \\
J004340+405428 & 00:43:40.92 & +40:54:28.20 & 58.80 & AB0491-a &  &  &  &  &  &  &  \\
J004340+405431 & 00:43:40.92 & +40:54:31.60 & 35.75 & AM0464-a &  &  &  &  &  &  &  \\
J004341+405434 & 00:43:41.17 & +40:54:34.00 & 52.80 & AB0551-a &  &  &  &  &  &  &  \\
J004341+405435 & 00:43:41.76 & +40:54:35.90 & 9.40 & AC0308-2 &  &  &  &  &  &  &  \\
J004342+414533 & 00:43:42.50 & +41:45:33.38 & 0.46 & AB0647-b &  &  &  &  &  &  &  \\
J004343+411232 & 00:43:43.67 & +41:12:32.41 & 0.35 & AB0679-a &  &  &  &  &  &  &  \\
J004343+412839 & 00:43:43.94 & +41:28:39.98 & 17.33 & AH0139-a &  &  &  &  &  &  &  \\
J004344+412841 & 00:43:44.22 & +41:28:41.20 & 24.99 & AC0308-1 &  &  &  &  &  &  &  \\
J004344+412845 & 00:43:44.89 & +41:28:45.60 & 22.53 & AC0101-a &  &  &  &  &  &  &  \\
J004345+411219 & 00:43:45.22 & +41:12:19.70 & 7.94 & AC0101-a &  &  &  &  &  &  &  \\
J004345+412839 & 00:43:45.22 & +41:28:39.90 & 4.91 & AC0308-2 &  &  &  &  &  &  &  \\
J004346+414252 & 00:43:46.86 & +41:42:52.40 & 0.44 & AC0496-a &  &  &  &  &  &  &  \\
J004351+414256 & 00:43:51.56 & +41:42:56.56 & 0.51 & AB0647-b &  &  &  &  &  &  &  \\
J004351+403923 & 00:43:51.89 & +40:39:23.60 & 3.24 & AB0491-a &  &  &  &  &  &  &  \\
J004351+414424 & 00:43:51.99 & +41:44:24.08 & 0.79 & AB0647-b &  &  &  &  &  &  &  \\
J004352+412854 & 00:43:52.86 & +41:28:54.66 & 0.78 & AM0464-a &  &  &  &  &  &  &  \\
J004354+404640 & 00:43:54.00 & +40:46:40.70 & 35.69 & AM0464-a &  &  &  &  &  &  &  \\
J004354+404635 & 00:43:54.08 & +40:46:35.40 & 134.80 & AB0491-a &  &  &  &  &  &  &  \\
J004354+411210 & 00:43:54.51 & +41:12:10.00 & 0.79 & AB0551-a &  &  &  &  &  &  &  \\
J004355+404648 & 00:43:55.44 & +40:46:48.70 & 6.45 & AC0308-2 &  &  &  &  &  &  &  \\
J004356+412626 & 00:43:56.24 & +41:26:26.62 & 1.35 & AB0551-a &  &  &  &  &  &  &  \\
J004356+413906 & 00:43:56.92 & +41:39:06.25 & 1.33 & AC0496-a &  &  &  &  &  &  &  \\
J004357+415717 & 00:43:57.43 & +41:57:17.76 & 1.67 & AH0221-a &  &  &  &  &  &  &  \\
J004357+415716 & 00:43:57.83 & +41:57:16.70 & 2.42 & AH0221-a &  &  &  &  &  &  &  \\
J004358+411332 & 00:43:58.18 & +41:13:32.96 & 0.69 & AB0551-a &  &  &  &  &  &  &  \\
J004358+421523 & 00:43:58.93 & +42:15:23.50 & 5.42 & AC0308-2 &  &  &  &  &  &  &  \\
J004358+421518 & 00:43:58.94 & +42:15:18.10 & 5.66 & AC0308-1 &  &  &  &  &  &  &  \\
J004359+415713 & 00:43:59.34 & +41:57:13.60 & 34.64 & AM0464-a &  &  &  &  &  &  &  \\
J004359+415722 & 00:43:59.34 & +41:57:22.60 & 23.25 & AC0308-2 &  &  &  &  &  &  &  \\
J004401+414908 & 00:44:01.38 & +41:49:08.20 & 4.11 & AB0647-a &  &  &  &  &  &  &  \\
J004401+414907 & 00:44:01.61 & +41:49:07.60 & 3.64 & AM0464-a &  &  &  &  &  &  &  \\
J004401+414911 & 00:44:01.68 & +41:49:11.20 & 5.59 & AB0647-b &  &  &  &  &  &  &  \\
J004402+411222 & 00:44:02.56 & +41:12:22.69 & 0.70 & AB0551-a &  &  &  &  &  &  &  \\
J004402+414426 & 00:44:02.58 & +41:44:26.73 & 0.92 & AB0647-b &  &  &  &  &  &  &  \\
J004402+414917 & 00:44:02.63 & +41:49:17.50 & 5.33 & AC0308-1 &  &  &  &  &  &  &  \\
J004403+411854 & 00:44:03.34 & +41:18:54.10 & 6.97 & AC0308-1 &  &  &  &  &  &  &  \\
J004403+411715 & 00:44:03.46 & +41:17:15.26 & 1.57 & AB0551-a &  &  &  &  &  &  &  \\
J004405+410734 & 00:44:05.06 & +41:07:34.27 & 1.36 & AB0551-a &  &  &  &  &  &  &  \\
J004405+414939 & 00:44:05.82 & +41:49:39.90 & 1.09 & AC0496-a &  &  &  &  &  &  &  \\
J004405+411112 & 00:44:05.87 & +41:11:12.21 & 1.35 & AB0551-a &  &  &  &  &  &  &  \\
J004406+411849 & 00:44:06.26 & +41:18:49.24 & 1.33 & AB0551-a &  &  &  &  &  &  &  \\
J004407+413111 & 00:44:07.41 & +41:31:11.50 & 8.11 & AM0464-a &  &  &  &  &  &  &  \\
J004407+413107 & 00:44:07.72 & +41:31:07.90 & 8.67 & AB0551-a &  &  &  &  &  &  &  \\
J004407+421111 & 00:44:07.82 & +42:11:11.50 & 0.22 & AC0496-a &  &  &  &  &  &  &  \\
J004407+413107 & 00:44:07.92 & +41:31:07.30 & 6.45 & AC0308-1 &  &  &  &  &  &  &  \\
J004407+413110 & 00:44:07.92 & +41:31:10.20 & 6.37 & AB0647-b &  &  &  &  &  &  &  \\
J004408+413108 & 00:44:08.13 & +41:31:08.00 & 4.92 & AB0647-a &  &  &  &  &  &  &  \\
J004409+413321 & 00:44:09.56 & +41:33:21.50 & 1.53 & AM0464-a &  &  &  &  &  &  &  \\
J004410+413319 & 00:44:10.05 & +41:33:19.21 & 1.95 & AB0647-b &  &  &  &  &  &  &  \\
J004410+422548 & 00:44:10.71 & +42:25:48.70 & 14.73 & AC0308-2 &  &  &  &  &  &  &  \\
J004410+420108 & 00:44:10.99 & +42:01:08.60 & 1.19 & AC0496-a &  &  &  &  &  &  &  \\
J004413+411953 & 00:44:13.12 & +41:19:53.64 & 0.72 & AB0679-b &  &  &  &  &  &  &  \\
J004413+412759 & 00:44:13.28 & +41:27:59.20 & 7.16 & AC0101-a &  &  &  &  &  &  &  \\
J004413+411954* & 00:44:13.52 & +41:19:54.70 & 1.89 & AM0464-a &  &  &  &  &  &  &  \\
J004414+411946 & 00:44:14.01 & +41:19:46.60 & 0.80 & AB0647-a &  &  &  &  &  &  &  \\
J004414+411953 & 00:44:14.16 & +41:19:53.69 & 1.11 & AB0647-b &  &  &  &  &  &  &  \\
J004415+413057 & 00:44:15.93 & +41:30:57.90 & 1.40 & AM0464-a &  &  &  &  &  &  &  \\
J004417+411340 & 00:44:17.13 & +41:13:40.92 & 5.66 & AH0139-a &  &  &  &  &  &  &  \\
J004417+411345 & 00:44:17.96 & +41:13:45.20 & 12.85 & AC0101-a &  &  &  &  &  &  &  \\
J004418+411338 & 00:44:18.37 & +41:13:38.08 & 10.01 & AH0221-a &  &  &  &  & 36.57 & 1.62 & -0.85 \\
J004418+411342 & 00:44:18.53 & +41:13:42.80 & 5.85 & AB0647-b &  &  &  &  &  &  &  \\
J004419+415152 & 00:44:19.04 & +41:51:52.40 & 0.58 & AB0647-b &  &  &  &  &  &  &  \\
J004419+411337 & 00:44:19.04 & +41:13:37.90 & 4.60 & AC0308-1 &  &  &  &  &  &  &  \\
J004420+411755 & 00:44:20.80 & +41:17:55.27 & 0.69 & AB0551-a &  &  &  &  &  &  &  \\
J004420+411747 & 00:44:20.91 & +41:17:47.81 & 1.39 & AB0647-b &  &  &  &  &  &  &  \\
J004423+413034 & 00:44:23.10 & +41:30:34.60 & 19.49 & AB0679-b &  &  &  &  &  &  &  \\
J004423+413035 & 00:44:23.35 & +41:30:35.50 & 13.66 & AB0679-a &  &  &  &  &  &  &  \\
J004423+413041 & 00:44:23.52 & +41:30:41.50 & 10.19 & AC0308-1 &  &  &  &  &  &  &  \\
J004423+412054 & 00:44:23.81 & +41:20:54.48 & 1.40 & AB0647-a &  &  &  &  &  &  &  \\
J004424+413041 & 00:44:24.07 & +41:30:41.80 & 12.98 & AM0464-a &  &  &  &  &  &  &  \\
J004424+413036 & 00:44:24.08 & +41:30:36.00 & 4.45 & AC0308-2 &  &  &  &  &  &  &  \\
J004424+413041 & 00:44:24.33 & +41:30:41.66 & 2.62 & AH0221-a &  &  &  &  & 25.98 & 1.12 & -1.50 \\
J004424+415422 & 00:44:24.42 & +41:54:22.60 & 1.72 & AC0496-a &  &  &  &  &  &  &  \\
J004424+414922 & 00:44:24.64 & +41:49:22.71 & 1.05 & AB0647-b &  &  &  &  &  &  &  \\
J004424+412103 & 00:44:24.66 & +41:21:03.80 & 13.84 & AC0308-2 &  &  &  &  &  &  &  \\
J004424+415424 & 00:44:24.78 & +41:54:24.50 & 8.29 & AC0308-1 &  &  &  &  &  &  &  \\
J004424+412058 & 00:44:24.81 & +41:20:58.10 & 4.38 & AB0647-b &  &  &  &  &  &  &  \\
J004424+415419 & 00:44:24.95 & +41:54:19.70 & 3.56 & AM0464-a &  &  &  &  &  &  &  \\
J004425+411530 & 00:44:25.09 & +41:15:30.10 & 6.06 & AC0101-a &  &  &  &  &  &  &  \\
J004425+411528 & 00:44:25.96 & +41:15:28.10 & 2.68 & AH0221-a &  &  &  &  &  &  &  \\
J004426+411525 & 00:44:26.15 & +41:15:25.00 & 8.18 & AB0551-a &  &  &  &  &  &  &  \\
J004426+411526 & 00:44:26.85 & +41:15:26.80 & 9.93 & AC0308-2 &  &  &  &  &  &  &  \\
J004426+411520 & 00:44:26.94 & +41:15:20.25 & 2.52 & AH0221-a &  &  &  &  &  &  &  \\
J004427+411526 & 00:44:27.11 & +41:15:26.80 & 4.39 & AC0308-1 &  &  &  &  &  &  &  \\
J004429+411126 & 00:44:29.22 & +41:11:26.80 & 19.64 & AC0101-a &  &  &  &  &  &  &  \\
J004430+415158 & 00:44:30.61 & +41:51:58.00 & 3.61 & AB0647-b &  &  &  &  &  &  &  \\
J004430+415241 & 00:44:30.87 & +41:52:41.90 & 20.45 & AC0308-1 &  &  &  &  &  &  &  \\
J004432+412352 & 00:44:32.57 & +41:23:52.39 & 1.12 & AB0647-a &  &  &  &  &  &  &  \\
J004434+414508 & 00:44:34.44 & +41:45:08.10 & 29.61 & AM0464-a &  &  &  &  &  &  &  \\
J004435+412534 & 00:44:35.47 & +41:25:34.00 & 15.54 & AC0308-1 &  &  &  &  &  &  &  \\
J004435+412518 & 00:44:35.65 & +41:25:18.90 & 3.58 & AM0464-a &  &  &  &  &  &  &  \\
J004436+412520 & 00:44:36.76 & +41:25:20.90 & 10.76 & AC0308-2 &  &  &  &  &  &  &  \\
J004437+412518 & 00:44:37.15 & +41:25:18.70 & 8.05 & AB0647-a &  &  &  &  &  &  &  \\
J004437+414517 & 00:44:37.23 & +41:45:17.00 & 5.85 & AC0308-2 &  &  &  &  &  &  &  \\
J004437+412516 & 00:44:37.32 & +41:25:16.80 & 10.69 & AB0647-b &  &  &  &  &  &  &  \\
J004437+412506 & 00:44:37.59 & +41:25:06.60 & 1.91 & AB0679-a &  &  &  &  &  &  &  \\
J004437+414521 & 00:44:37.65 & +41:45:21.10 & 6.23 & AC0308-1 &  &  &  &  &  &  &  \\
J004437+412519 & 00:44:37.68 & +41:25:19.60 & 13.97 & AB0551-a &  &  &  &  &  &  &  \\
J004438+420404 & 00:44:38.21 & +42:04:04.80 & 4.75 & AC0308-2 &  &  &  &  &  &  &  \\
J004438+412513 & 00:44:38.35 & +41:25:13.00 & 2.70 & AM0464-a &  &  &  &  &  &  &  \\
J004438+422216 & 00:44:38.36 & +42:22:16.40 & 11.87 & AC0308-2 &  &  &  &  &  &  &  \\
J004439+424752 & 00:44:39.67 & +42:47:52.60 & 8.96 & AC0308-2 &  &  &  &  &  &  &  \\
J004441+420402 & 00:44:41.71 & +42:04:02.70 & 0.96 & AB0647-b &  &  &  &  &  &  &  \\
J004443+412733 & 00:44:43.29 & +41:27:33.20 & 7.54 & AC0308-1 &  &  &  &  &  &  &  \\
J004444+412658 & 00:44:44.12 & +41:26:58.40 & 8.67 & AC0308-2 &  &  &  &  &  &  &  \\
J004444+412745 & 00:44:44.15 & +41:27:45.80 & 4.73 & AB0647-b &  &  &  &  &  &  &  \\
J004444+412748 & 00:44:44.18 & +41:27:48.97 & 1.14 & AB0647-a &  &  &  &  &  &  &  \\
J004444+412640 & 00:44:44.58 & +41:26:40.60 & 7.62 & AC0308-1 &  &  &  &  &  &  &  \\
J004445+415152 & 00:44:45.08 & +41:51:52.63 & 1.28 & AB0647-b &  &  &  &  &  &  &  \\
J004446+415743 & 00:44:46.71 & +41:57:43.57 & 1.07 & AB0647-b &  &  &  &  &  &  &  \\
J004447+420816 & 00:44:47.86 & +42:08:16.85 & 1.51 & AB0647-b &  &  &  &  &  &  &  \\
J004447+420819 & 00:44:47.92 & +42:08:19.80 & 2.96 & AC0308-2 &  &  &  &  & 8.48 & 0.65 & -0.69 \\
J004450+415957 & 00:44:50.43 & +41:59:57.59 & 1.58 & AB0647-a &  &  &  &  &  &  &  \\
J004450+415952 & 00:44:50.89 & +41:59:52.20 & 2.66 & AB0647-b &  &  &  &  &  &  &  \\
J004452+415455 & 00:44:52.24 & +41:54:55.82 & 0.87 & AB0647-a &  &  &  &  &  &  &  \\
J004452+415456* & 00:44:52.61 & +41:54:56.22 & 1.50 & AB0647-b &  &  &  &  &  &  &  \\
J004452+415454 & 00:44:52.98 & +41:54:54.87 & 0.62 & AM0464-a &  &  &  &  &  &  &  \\
J004453+414049 & 00:44:53.16 & +41:40:49.30 & 25.18 & AM0464-a &  &  &  &  &  &  &  \\
J004455+414324 & 00:44:55.99 & +41:43:24.40 & 3.10 & AC0308-2 &  &  &  &  &  &  &  \\
J004458+413139 & 00:44:58.68 & +41:31:39.80 & 5.54 & AB0647-b &  &  &  &  &  &  &  \\
J004458+414254 & 00:44:58.80 & +41:42:54.10 & 3.06 & AC0308-1 &  &  &  &  &  &  &  \\
J004500+412837 & 00:45:00.03 & +41:28:37.44 & 1.51 & AB0647-b &  &  &  &  &  &  &  \\
J004500+420352 & 00:45:00.17 & +42:03:52.49 & 1.03 & AB0647-b &  &  &  &  &  &  &  \\
J004500+412835 & 00:45:00.72 & +41:28:35.52 & 0.93 & AB0647-a &  &  &  &  &  &  &  \\
J004501+412458 & 00:45:01.56 & +41:24:58.20 & 20.79 & AC0308-1 &  &  &  &  &  &  &  \\
J004501+412455 & 00:45:01.74 & +41:24:55.75 & 9.80 & AH0221-a &  &  &  &  &  &  &  \\
J004501+412206 & 00:45:01.90 & +41:22:06.60 & 10.33 & AM0464-a &  &  &  &  &  &  &  \\
J004502+412451 & 00:45:02.08 & +41:24:51.80 & 37.96 & AC0308-2 &  &  &  &  &  &  &  \\
J004502+414138 & 00:45:02.85 & +41:41:38.70 & 0.91 & AM0464-a &  &  &  &  &  &  &  \\
J004503+405341 & 00:45:03.74 & +40:53:41.19 & 10.60 & AH0221-a &  &  &  &  &  &  &  \\
J004503+413952 & 00:45:03.94 & +41:39:52.68 & 1.50 & AB0647-b &  &  &  &  &  &  &  \\
J004503+405342 & 00:45:03.95 & +40:53:42.20 & 25.40 & AC0308-1 &  &  &  &  &  &  &  \\
J004504+405347 & 00:45:04.25 & +40:53:47.14 & 2.91 & AM0464-a &  &  &  &  &  &  &  \\
J004504+405347 & 00:45:04.47 & +40:53:47.90 & 17.29 & AC0308-2 &  &  &  &  &  &  &  \\
J004504+405347 & 00:45:04.70 & +40:53:47.03 & 15.55 & AH0221-a &  &  &  &  &  &  &  \\
J004505+412233 & 00:45:05.14 & +41:22:33.50 & 25.37 & AC0308-2 &  &  &  &  &  &  &  \\
J004505+412238 & 00:45:05.19 & +41:22:38.10 & 17.22 & AB0647-a &  &  &  &  &  &  &  \\
J004505+412244 & 00:45:05.24 & +41:22:44.40 & 5.47 & AC0308-1 &  &  &  &  &  &  &  \\
J004505+412240 & 00:45:05.41 & +41:22:40.90 & 21.72 & AB0647-b &  &  &  &  &  &  &  \\
J004505+405135 & 00:45:05.63 & +40:51:35.90 & 5.50 & AC0308-1 &  &  &  &  &  &  &  \\
J004505+412244 & 00:45:05.73 & +41:22:44.40 & 19.28 & AM0464-a &  &  &  &  & 58.47 & 6.90 & -0.73 \\
J004506+413423 & 00:45:06.08 & +41:34:23.95 & 0.93 & AM0464-a &  &  &  &  &  &  &  \\
J004506+405128 & 00:45:06.41 & +40:51:28.30 & 3.03 & AC0308-2 &  &  &  &  &  &  &  \\
J004509+414942 & 00:45:09.17 & +41:49:42.42 & 0.69 & AM0464-a &  &  &  &  &  &  &  \\
J004509+415003 & 00:45:09.68 & +41:50:03.80 & 2.08 & AM0464-a &  &  &  &  &  &  &  \\
J004510+410927 & 00:45:10.36 & +41:09:27.00 & 17.69 & AM0464-a &  &  &  &  &  &  &  \\
J004510+413255 & 00:45:10.88 & +41:32:55.25 & 2.05 & AB0647-b &  &  &  &  &  &  &  \\
J004511+411124 & 00:45:11.18 & +41:11:24.70 & 9.65 & AC0308-1 &  &  &  &  &  &  &  \\
J004511+411152 & 00:45:11.42 & +41:11:52.70 & 103.60 & AC0308-2 &  &  &  &  &  &  &  \\
J004511+410854 & 00:45:11.70 & +41:08:54.05 & 5.79 & AH0221-a &  &  &  &  & 24.97 & 1.37 & -0.96 \\
J004511+411131 & 00:45:11.79 & +41:11:31.44 & 19.95 & AH0221-a &  &  &  &  &  &  &  \\
J004512+413712 & 00:45:12.35 & +41:37:12.30 & 2.60 & AM0464-a &  &  &  &  &  &  &  \\
J004512+413714 & 00:45:12.35 & +41:37:14.50 & 5.03 & AB0647-b &  &  &  &  &  &  &  \\
J004512+413659 & 00:45:12.52 & +41:36:59.46 & 1.41 & AB0647-a &  &  &  &  &  &  &  \\
J004512+412053 & 00:45:12.71 & +41:20:53.23 & 0.43 & AM0464-a &  &  &  &  &  &  &  \\
J004513+413610 & 00:45:13.77 & +41:36:10.40 & 3.55 & AB0647-b &  &  &  &  &  &  &  \\
J004513+413701 & 00:45:13.88 & +41:37:01.70 & 8.08 & AC0308-2 &  &  &  &  &  &  &  \\
J004513+413616* & 00:45:13.98 & +41:36:16.60 & 2.60 & AM0464-a &  &  &  &  &  &  &  \\
J004516+411907 & 00:45:16.83 & +41:19:07.70 & 4.50 & AC0308-2 &  &  &  &  &  &  &  \\
J004517+405700 & 00:45:17.32 & +40:57:00.37 & 14.91 & AH0221-a &  &  &  &  & 8.52 & 0.58 & 0.37 \\
J004517+405705 & 00:45:17.79 & +40:57:05.30 & 3.16 & AC0308-2 &  &  &  &  &  &  &  \\
J004517+410647 & 00:45:17.96 & +41:06:47.31 & 3.58 & AH0221-a &  &  &  &  & 4.25 & 0.49 & -0.11 \\
J004520+413933 & 00:45:20.00 & +41:39:33.88 & 1.63 & AB0647-b &  &  &  &  &  &  &  \\
J004520+413934 & 00:45:20.85 & +41:39:34.60 & 1.78 & AM0464-a &  &  &  &  &  &  &  \\
J004521+403744 & 00:45:21.36 & +40:37:44.20 & 4.58 & AC0308-1 &  &  &  &  &  &  &  \\
J004524+415541 & 00:45:24.04 & +41:55:41.55 & 2.12 & AB0647-b &  &  &  &  &  &  &  \\
J004524+415535 & 00:45:24.41 & +41:55:35.80 & 1.31 & AM0464-a &  &  &  &  & 4.98 & 0.62 & -0.88 \\
J004525+414553 & 00:45:25.88 & +41:45:53.80 & 4.57 & AC0308-2 &  &  &  &  &  &  &  \\
J004527+414309 & 00:45:27.00 & +41:43:09.13 & 0.82 & AB0647-a &  &  &  &  &  &  &  \\
J004527+414259 & 00:45:27.06 & +41:42:59.83 & 1.46 & AB0647-b &  &  &  &  &  &  &  \\
J004527+414303* & 00:45:27.64 & +41:43:03.20 & 2.05 & AM0464-a &  &  &  &  &  &  &  \\
J004529+414456 & 00:45:29.50 & +41:44:56.47 & 1.45 & AB0647-b &  &  &  &  &  &  &  \\
J004537+414658 & 00:45:37.33 & +41:46:58.70 & 6.00 & AC0308-2 &  &  &  &  &  &  &  \\
J004537+405200 & 00:45:37.77 & +40:52:00.38 & 4.78 & AH0221-a &  &  &  &  & 15.35 & 1.04 & -0.76 \\
J004538+404627 & 00:45:38.10 & +40:46:27.00 & 8.70 & AC0308-1 &  &  &  &  &  &  &  \\
J004538+414715 & 00:45:38.98 & +41:47:15.58 & 1.21 & AB0647-a &  &  &  &  &  &  &  \\
J004539+414712* & 00:45:39.53 & +41:47:12.20 & 1.15 & AM0464-a &  &  &  &  &  &  &  \\
J004539+411221 & 00:45:39.67 & +41:12:21.30 & 17.04 & AM0464-a &  &  &  &  &  &  &  \\
J004539+411225 & 00:45:39.76 & +41:12:25.68 & 12.85 & AH0221-a &  &  &  &  &  &  &  \\
J004539+411223 & 00:45:39.87 & +41:12:23.20 & 8.39 & AB0647-a &  &  &  &  &  &  &  \\
J004539+411220 & 00:45:39.95 & +41:12:20.00 & 12.72 & AB0647-b &  &  &  &  & 109.30 & 8.91 & -1.41 \\
J004540+411214 & 00:45:40.11 & +41:12:14.00 & 39.35 & AC0308-2 &  &  &  &  &  &  &  \\
J004542+412106 & 00:45:42.48 & +41:21:06.90 & 3.36 & AC0308-2 &  &  &  &  &  &  &  \\
J004542+411123 & 00:45:42.49 & +41:11:23.40 & 4.12 & AM0464-a &  &  &  &  &  &  &  \\
J004542+415518 & 00:45:42.74 & +41:55:18.30 & 8.38 & AC0308-2 &  &  &  &  &  &  &  \\
J004542+415303 & 00:45:42.80 & +41:53:03.72 & 1.14 & AB0647-b &  &  &  &  &  &  &  \\
J004543+411118 & 00:45:43.03 & +41:11:18.30 & 9.73 & AH0221-a &  &  &  &  & 35.01 & 1.69 & -0.84 \\
J004543+415259 & 00:45:43.05 & +41:52:59.51 & 0.85 & AM0464-a &  &  &  &  &  &  &  \\
J004544+404425 & 00:45:44.01 & +40:44:25.69 & 1.75 & AH0221-a &  &  &  &  & 46.56 & 2.57 & -2.15 \\
J004553+413314 & 00:45:53.32 & +41:33:14.04 & 1.09 & AB0647-a &  &  &  &  &  &  &  \\
J004553+413320 & 00:45:53.52 & +41:33:20.21 & 0.65 & AM0464-a &  &  &  &  &  &  &  \\
J004554+413318 & 00:45:54.06 & +41:33:18.07 & 2.42 & AB0647-b &  &  &  &  &  &  &  \\
J004555+415642 & 00:45:55.13 & +41:56:42.74 & 0.91 & AM0464-a &  &  &  &  &  &  &  \\
J004556+415614 & 00:45:56.47 & +41:56:14.86 & 2.03 & AB0647-b &  &  &  &  &  &  &  \\
J004557+415610 & 00:45:57.29 & +41:56:10.32 & 0.51 & AB0647-a &  &  &  &  &  &  &  \\
J004557+415607 & 00:45:57.61 & +41:56:07.94 & 2.69 & AH0221-a &  &  &  &  & 7.00 & 0.55 & -0.63 \\
J004557+415605 & 00:45:57.63 & +41:56:05.80 & 1.78 & AM0464-a &  &  &  &  &  &  &  \\
J004601+412321 & 00:46:01.61 & +41:23:21.40 & 2.19 & AB0647-b &  &  &  &  &  &  &  \\
J004601+412318 & 00:46:01.64 & +41:23:18.65 & 1.11 & AM0464-a &  &  &  &  &  &  &  \\
J004601+412319 & 00:46:01.81 & +41:23:19.96 & 0.90 & AB0647-a &  &  &  &  &  &  &  \\
J004602+412322 & 00:46:02.34 & +41:23:22.60 & 4.77 & AC0308-2 &  &  &  &  &  &  &  \\
J004602+404806 & 00:46:02.56 & +40:48:06.35 & 30.82 & AH0221-a &  &  &  &  & 327.84 & 16.52 & -1.55 \\
J004602+404811 & 00:46:02.96 & +40:48:11.90 & 7.48 & AC0308-2 &  &  &  &  &  &  &  \\
J004605+422035 & 00:46:05.85 & +42:20:35.23 & 4.47 & AH0221-a &  &  &  &  & 12.09 & 0.86 & -0.65 \\
J004606+422044 & 00:46:06.21 & +42:20:44.30 & 5.86 & AC0308-2 &  &  &  &  &  &  &  \\
J004608+420349 & 00:46:08.75 & +42:03:49.21 & 0.67 & AM0464-a &  &  &  &  &  &  &  \\
J004608+420522 & 00:46:08.89 & +42:05:22.50 & 2.44 & AC0308-2 &  &  &  &  &  &  &  \\
J004608+420357 & 00:46:08.93 & +42:03:57.13 & 3.29 & AH0221-a &  &  &  &  &  &  &  \\
J004609+415449 & 00:46:09.09 & +41:54:49.50 & 4.75 & AC0308-2 &  &  &  &  &  &  &  \\
J004609+415439 & 00:46:09.19 & +41:54:39.90 & 2.99 & AB0647-b &  &  &  &  &  &  &  \\
J004609+420525 & 00:46:09.23 & +42:05:25.01 & 3.48 & AH0221-a &  &  &  &  & 8.27 & 0.67 & -0.57 \\
J004609+421900 & 00:46:09.42 & +42:19:00.90 & 4.99 & AC0308-2 &  &  &  &  &  &  &  \\
J004609+415438 & 00:46:09.50 & +41:54:38.40 & 3.68 & AM0464-a &  &  &  &  &  &  &  \\
J004609+415301 & 00:46:09.61 & +41:53:01.50 & 3.58 & AC0308-2 &  &  &  &  &  &  &  \\
J004609+412315 & 00:46:09.62 & +41:23:15.44 & 0.96 & AM0464-a &  &  &  &  &  &  &  \\
J004609+422203 & 00:46:09.66 & +42:22:03.54 & 3.59 & AH0221-a &  &  &  &  & 13.72 & 1.03 & -0.88 \\
J004609+412312 & 00:46:09.73 & +41:23:12.61 & 1.45 & AB0647-a &  &  &  &  &  &  &  \\
J004610+422158 & 00:46:10.14 & +42:21:58.40 & 4.73 & AC0308-2 &  &  &  &  &  &  &  \\
J004610+412314 & 00:46:10.60 & +41:23:14.68 & 1.76 & AB0647-b &  &  &  &  &  &  &  \\
J004610+412316 & 00:46:10.87 & +41:23:16.70 & 3.41 & AC0308-2 &  &  &  &  &  &  &  \\
J004611+420412 & 00:46:11.41 & +42:04:12.71 & 1.72 & AB0647-a &  &  &  &  &  &  &  \\
J004612+420405 & 00:46:12.40 & +42:04:05.00 & 2.25 & AM0464-a &  &  &  &  &  &  &  \\
J004612+404708 & 00:46:12.48 & +40:47:08.98 & 5.41 & AH0221-a &  &  &  &  &  &  &  \\
J004612+420413 & 00:46:12.79 & +42:04:13.47 & 5.99 & AH0221-a &  &  &  &  & 14.37 & 0.84 & -0.57 \\
J004615+404652 & 00:46:15.45 & +40:46:52.33 & 4.64 & AH0221-a &  &  &  &  &  &  &  \\
J004617+414232 & 00:46:17.21 & +41:42:32.10 & 1.32 & AM0464-a &  &  &  &  &  &  &  \\
J004620+412447 & 00:46:20.88 & +41:24:47.45 & 1.45 & AB0647-b &  &  &  &  &  &  &  \\
J004621+412446 & 00:46:21.17 & +41:24:46.60 & 4.48 & AC0308-2 &  &  &  &  & 7.14 & 0.53 & -0.31 \\
J004621+414422 & 00:46:21.95 & +41:44:22.50 & 2.73 & AB0647-b &  &  &  &  &  &  &  \\
J004622+414420 & 00:46:22.16 & +41:44:20.00 & 6.02 & AM0464-a &  &  &  &  &  &  &  \\
J004622+414423 & 00:46:22.22 & +41:44:23.49 & 1.37 & AB0647-a &  &  &  &  &  &  &  \\
J004622+414419 & 00:46:22.66 & +41:44:19.50 & 3.27 & AC0308-2 &  &  &  &  &  &  &  \\
J004626+411935 & 00:46:26.32 & +41:19:35.80 & 11.06 & AM0464-a &  &  &  &  &  &  &  \\
J004626+411933 & 00:46:26.94 & +41:19:33.84 & 4.05 & AH0221-a &  &  &  &  & 168.69 & 11.57 & -2.44 \\
J004627+411936 & 00:46:27.09 & +41:19:36.20 & 49.17 & AC0308-2 &  &  &  &  &  &  &  \\
J004629+413759 & 00:46:29.65 & +41:37:59.90 & 4.71 & AC0308-2 &  &  &  &  &  &  &  \\
J004632+422349 & 00:46:32.07 & +42:23:49.28 & 2.56 & AH0221-a &  &  &  &  & 7.84 & 0.90 & -0.73 \\
J004633+421141 & 00:46:33.94 & +42:11:41.00 & 6.77 & AC0308-2 &  &  &  &  &  &  &  \\
J004634+422653 & 00:46:34.60 & +42:26:53.80 & 9.87 & AC0308-2 &  &  &  &  &  &  &  \\
J004635+422651 & 00:46:35.06 & +42:26:51.46 & 8.04 & AH0221-a &  &  &  &  &  &  &  \\
J004635+422714 & 00:46:35.28 & +42:27:14.09 & 5.49 & AH0221-a &  &  &  &  &  &  &  \\
J004636+423154 & 00:46:36.79 & +42:31:54.80 & 7.80 & AC0308-2 &  &  &  &  &  &  &  \\
J004636+423158 & 00:46:36.96 & +42:31:58.40 & 33.96 & AH0221-a &  &  &  &  & 146.43 & 7.22 & -0.96 \\
J004637+415342 & 00:46:37.00 & +41:53:42.20 & 0.98 & AM0464-a &  &  &  &  &  &  &  \\
J004637+405425 & 00:46:37.32 & +40:54:25.90 & 9.13 & AC0308-2 &  &  &  &  &  &  &  \\
J004638+405423 & 00:46:38.60 & +40:54:23.52 & 8.01 & AH0221-a &  &  &  &  &  &  &  \\
J004639+421235 & 00:46:39.44 & +42:12:35.55 & 8.38 & AH0221-a &  &  &  &  & 13.60 & 1.01 & -0.32 \\
J004640+415419 & 00:46:40.17 & +41:54:19.90 & 1.47 & AM0464-a &  &  &  &  &  &  &  \\
J004640+421235 & 00:46:40.19 & +42:12:35.20 & 9.90 & AC0308-2 &  &  &  &  &  &  &  \\
J004640+415423 & 00:46:40.62 & +41:54:23.41 & 2.48 & AH0221-a &  &  &  &  &  &  &  \\
J004641+414040 & 00:46:41.57 & +41:40:40.84 & 1.07 & AB0647-b &  &  &  &  &  &  &  \\
J004641+414036 & 00:46:41.64 & +41:40:36.40 & 3.09 & AM0464-a &  &  &  &  &  &  &  \\
J004641+415450 & 00:46:41.72 & +41:54:50.35 & 1.72 & AB0647-b &  &  &  &  &  &  &  \\
J004641+414036 & 00:46:41.85 & +41:40:36.80 & 8.53 & AC0308-2 &  &  &  &  &  &  &  \\
J004642+415500 & 00:46:42.38 & +41:55:00.00 & 2.94 & AM0464-a &  &  &  &  &  &  &  \\
J004642+415503 & 00:46:42.73 & +41:55:03.17 & 2.12 & AH0221-a &  &  &  &  & 12.22 & 0.78 & -1.15 \\
J004643+415502 & 00:46:43.29 & +41:55:02.70 & 9.10 & AC0308-2 &  &  &  &  &  &  &  \\
J004645+412901 & 00:46:45.26 & +41:29:01.54 & 0.33 & AM0464-a &  &  &  &  &  &  &  \\
J004646+414314 & 00:46:46.19 & +41:43:14.00 & 3.06 & AC0308-2 &  &  &  &  &  &  &  \\
J004647+411406 & 00:46:47.23 & +41:14:06.27 & 0.35 & AM0464-a &  &  &  &  &  &  &  \\
J004647+420848 & 00:46:47.79 & +42:08:48.60 & 18.02 & AM0464-a &  &  &  &  &  &  &  \\
J004647+421410 & 00:46:47.98 & +42:14:10.60 & 10.43 & AC0308-2 &  &  &  &  &  &  &  \\
J004648+420854 & 00:46:48.11 & +42:08:54.40 & 123.20 & AC0308-2 &  &  &  &  &  &  &  \\
J004648+420856 & 00:46:48.19 & +42:08:56.90 & 111.50 & AH0221-a &  &  &  &  & 450.86 & 19.58 & -0.92 \\
J004648+411417 & 00:46:48.23 & +41:14:17.60 & 16.28 & AC0308-2 &  &  &  &  &  &  &  \\
J004648+411404 & 00:46:48.84 & +41:14:04.66 & 1.28 & AB0647-b &  &  &  &  &  &  &  \\
J004649+411403 & 00:46:49.04 & +41:14:03.69 & 8.63 & AH0221-a &  &  &  &  & 52.49 & 2.82 & -1.18 \\
J004650+410451 & 00:46:50.98 & +41:04:51.70 & 1.97 & AC0308-2 &  &  &  &  &  &  &  \\
J004651+421602 & 00:46:51.58 & +42:16:02.90 & 2.54 & AC0308-2 &  &  &  &  &  &  &  \\
J004651+410446 & 00:46:51.77 & +41:04:46.76 & 6.30 & AH0221-a &  &  &  &  & 34.51 & 1.95 & -1.11 \\
J004653+414908 & 00:46:53.36 & +41:49:08.64 & 1.70 & AB0647-a &  &  &  &  &  &  &  \\
J004653+414911 & 00:46:53.44 & +41:49:11.30 & 10.24 & AC0308-2 &  &  &  &  &  &  &  \\
J004657+411141 & 00:46:57.66 & +41:11:41.00 & 3.63 & AC0308-2 &  &  &  &  &  &  &  \\
J004702+413139 & 00:47:02.61 & +41:31:39.40 & 4.20 & AC0308-2 &  &  &  &  &  &  &  \\
J004709+414246 & 00:47:09.38 & +41:42:46.00 & 1.35 & AM0464-a &  &  &  &  &  &  &  \\
J004713+414023 & 00:47:13.85 & +41:40:23.44 & 1.37 & AM0464-a &  &  &  &  &  &  &  \\
J004714+414022 & 00:47:14.37 & +41:40:22.12 & 4.17 & AH0221-a &  &  &  &  &  &  &  \\
J004722+415851 & 00:47:22.56 & +41:58:51.01 & 0.94 & AM0464-a &  &  &  &  &  &  &  \\
J004723+415855 & 00:47:23.32 & +41:58:55.90 & 5.08 & AC0308-2 &  &  &  &  & 13.73 & 0.75 & -0.65 \\
J004725+413205 & 00:47:25.85 & +41:32:05.84 & 1.31 & AM0464-a &  &  &  &  &  &  &  \\
J004726+413202 & 00:47:26.56 & +41:32:02.30 & 12.67 & AC0308-2 &  &  &  &  &  &  &  \\
J004726+421910 & 00:47:26.98 & +42:19:10.10 & 2.67 & AC0308-2 &  &  &  &  &  &  &  \\
J004726+413158 & 00:47:26.99 & +41:31:58.76 & 9.71 & AH0221-a &  &  &  &  & 49.06 & 2.00 & -1.06 \\
J004730+414921 & 00:47:30.31 & +41:49:21.17 & 1.46 & AM0464-a &  &  &  &  &  &  &  \\
J004730+414921 & 00:47:30.77 & +41:49:21.40 & 2.89 & AC0308-2 &  &  &  &  &  &  &  \\
J004731+414925 & 00:47:31.27 & +41:49:25.54 & 3.00 & AH0221-a &  &  &  &  & 13.75 & 0.71 & -1.00 \\
J004736+420337 & 00:47:36.75 & +42:03:37.30 & 2.11 & AC0308-2 &  &  &  &  &  &  &  \\
J004738+422023 & 00:47:38.54 & +42:20:23.56 & 8.30 & AH0221-a &  &  &  &  &  &  &  \\
J004748+414152 & 00:47:48.66 & +41:41:52.99 & 0.74 & AM0464-a &  &  &  &  &  &  &  \\
J004749+414152 & 00:47:49.10 & +41:41:52.71 & 4.57 & AH0221-a &  &  &  &  &  &  &  \\
J004749+414148 & 00:47:49.61 & +41:41:48.60 & 7.10 & AC0308-2 &  &  &  &  &  &  &  \\
J004749+414147 & 00:47:49.99 & +41:41:47.79 & 5.91 & AH0221-a &  &  &  &  &  &  &  \\
J004756+413234 & 00:47:56.82 & +41:32:34.61 & 2.47 & AH0221-a &  &  &  &  &  &  &  \\
J004808+423656 & 00:48:08.39 & +42:36:56.56 & 2.51 & AH0221-a &  &  &  &  &  &  &  \\
J004822+422502 & 00:48:22.92 & +42:25:02.70 & 3.24 & AC0308-2 &  &  &  &  &  &  &  \\
J004830+413718 & 00:48:30.76 & +41:37:18.32 & 4.67 & AH0221-a &  &  &  &  & 19.35 & 1.23 & -0.93 \\
J004845+413658 & 00:48:45.46 & +41:36:58.90 & 4.19 & AC0308-2 &  &  &  &  &  &  &  \\
J004846+413706 & 00:48:46.92 & +41:37:06.97 & 2.06 & AH0221-a &  &  &  &  &  &  &  \\
J004903+420801 & 00:49:03.76 & +42:08:01.62 & 1.44 & AH0221-a &  &  &  &  &  &  &  \\
J004911+413557 & 00:49:11.50 & +41:35:57.53 & 2.14 & AH0221-a &  &  &  &  & 13.02 & 0.85 & -1.18 \\
J004912+415702 & 00:49:12.99 & +41:57:02.33 & 2.89 & AH0221-a &  &  &  &  & 71.33 & 3.38 & -2.10 \\
J004939+413718 & 00:49:39.56 & +41:37:18.68 & 2.21 & AH0221-a &  &  &  &  &  &  &  \\
J003949+410420 & 00:39:49.61 & +41:04:20.70 & 10.51 & AB0437-a & 1 & 3 & 7.87 & 33.49 &  &  &  \\
 & 00:39:49.70 & +41:04:21.20 & 6.40 & AM0464-a & 1 & 3 &  &  &  &  &  \\
 & 00:39:49.75 & +41:04:19.80 & 6.71 & AC0308-3 & 1 & 3 &  &  &  &  &  \\
J003956+411137 & 00:39:56.54 & +41:11:37.00 & 75.94 & AB0437-a & 2 & 3 & 57.24 & 32.67 &  &  &  \\
 & 00:39:56.57 & +41:11:37.90 & 49.49 & AC0308-3 & 2 & 3 &  &  &  &  &  \\
 & 00:39:56.62 & +41:11:36.80 & 46.29 & AM0464-a & 2 & 3 &  &  &  &  &  \\
J004044+404845 & 00:40:44.26 & +40:48:45.70 & 14.22 & AB0437-b & 3 & 4 & 12.50 & 31.89 &  &  &  \\
& 00:40:44.29 & +40:48:46.59 & 8.51 & AH0221-a & 3 & 4 &  &  &  &  &  \\
 & 00:40:44.38 & +40:48:44.76 & 11.97 & AM0464-a & 3 & 4 &  &  & 49.89 & 6.24 & -0.91 \\
 & 00:40:44.38 & +40:48:47.60 & 15.28 & AB0437-a & 3 & 4 &  &  &  &  &  \\
J004055+405722 & 00:40:55.78 & +40:57:22.90 & 27.88 & AC0308-3 & 4 & 6 & 28.09 & 9.06 &  &  &  \\
 & 00:40:55.79 & +40:57:22.40 & 27.53 & AB0437-b & 4 & 6 &  &  &  &  &  \\
 & 00:40:55.87 & +40:57:24.30 & 29.09 & AB0437-a & 4 & 6 &  &  &  &  &  \\
 & 00:40:55.88 & +40:57:23.48 & 25.55 & AH0221-a & 4 & 6 &  &  & 149.33 & 7.59 & -1.09 \\
& 00:40:55.94 & +40:57:23.80 & 29.02 & AM0464-a & 4 & 6 &  &  &  &  &  \\
& 00:40:56.08 & +40:57:22.70 & 29.50 & AB0491-a & 4 & 6 &  &  &  &  &  \\
J004016+405825 & 00:40:16.70 & +40:58:25.20 & 22.20 & AC0308-3 & 5 & 6 & 21.58 & 34.98 & 129.62 & 4.45 & -1.17 \\
 & 00:40:16.75 & +40:58:24.10 & 24.72 & AB0437-b & 5 & 6 &  &  &  &  &  \\
 & 00:40:16.83 & +40:58:26.40 & 24.14 & AB0437-a & 5 & 6 &  &  &  &  &  \\
 & 00:40:16.91 & +40:58:26.10 & 22.83 & AM0464-a & 5 & 6 &  &  &  &  &  \\
 & 00:40:16.93 & +40:58:24.36 & 14.03 & AH0221-a & 5 & 6 &  &  &  &  &  \\
 & 00:40:17.03 & +40:58:24.80 & 21.55 & AB0491-a & 5 & 6 &  &  &  &  &  \\
J004024+410709 & 00:40:24.53 & +41:07:09.50 & 28.32 & AB0437-b & 6 & 5 & 28.22 & 6.93 &  &  &  \\
 & 00:40:24.55 & +41:07:09.60 & 28.92 & AC0308-3 & 6 & 5 &  &  &  &  &  \\
 & 00:40:24.58 & +41:07:11.40 & 30.17 & AB0437-a & 6 & 5 &  &  & 82.98 & 6.03 & -0.71 \\
 & 00:40:24.66 & +41:07:11.70 & 26.97 & AM0464-a & 6 & 5 &  &  &  &  &  \\
 & 00:40:24.78 & +41:07:11.30 & 26.70 & AB0491-a & 6 & 5 &  &  &  &  &  \\
J004013+410842 & 00:40:13.51 & +41:08:42.80 & 42.21 & AC0308-3 & 7 & 3 & 41.21 & 26.55 &  &  &  \\
 & 00:40:13.52 & +41:08:43.20 & 51.15 & AB0437-a & 7 & 3 &  &  &  &  &  \\
 & 00:40:13.60 & +41:08:44.20 & 30.27 & AB0491-a & 7 & 3 &  &  &  &  &  \\
J004054+411147 & 00:40:54.62 & +41:11:47.20 & 1.55 & AB0437-a & 8 & 3 & 1.56 & 3.62 &  &  &  \\
 & 00:40:54.64 & +41:11:47.62 & 1.52 & AM0464-a & 8 & 3 &  &  &  &  &  \\
& 00:40:54.71 & +41:11:48.10 & 1.62 & AH0524-a & 8 & 3 &  &  &  &  &  \\
J004129+405059 & 00:41:29.47 & +40:50:59.30 & 4.39 & AB0437-b & 9 & 3 & 3.01 & 48.78 &  &  &  \\
 & 00:41:29.48 & +40:51:01.17 & 1.54 & AM0464-a & 9 & 3 &  &  &  &  &  \\
 & 00:41:29.59 & +40:51:02.40 & 3.09 & AB0437-a & 9 & 3 &  &  &  &  &  \\
J004121+405259 & 00:41:21.55 & +40:52:59.80 & 4.51 & AB0437-b & 10 & 6 & 3.91 & 31.20 &  &  &  \\
 & 00:41:21.56 & +40:53:02.50 & 4.10 & AB0437-a & 10 & 6 &  &  &  &  &  \\
 & 00:41:21.61 & +40:53:00.50 & 4.73 & AM0464-a & 10 & 6 &  &  & 23.22 & 1.56 & -1.17 \\
 & 00:41:21.62 & +40:53:01.90 & 2.93 & AH0221-a & 10 & 6 &  &  &  &  &  \\
 & 00:41:21.75 & +40:53:00.30 & 4.50 & AB0491-a & 10 & 6 &  &  &  &  &  \\
 & 00:41:21.89 & +40:52:59.80 & 2.69 & AC0308-3 & 10 & 6 &  &  &  &  &  \\
J004151+405433 & 00:41:51.54 & +40:54:33.00 & 2.19 & AM0464-a & 11 & 2 & 2.31 & 5.19 & 10.29 & 0.52 & -0.98 \\
 & 00:41:51.55 & +40:54:34.30 & 2.43 & AB0437-a & 11 & 2 &  &  &  &  &  \\
J004141+410334 & 00:41:41.01 & +41:03:34.00 & 49.17 & AB0437-a & 12 & 4 & 48.78 & 6.53 &  &  &  \\
& 00:41:41.12 & +41:03:36.30 & 51.05 & AH0524-a & 12 & 4 &  &  &  &  &  \\
 & 00:41:41.14 & +41:03:34.42 & 45.59 & AH0221-a & 12 & 4 &  &  &  &  &  \\
 & 00:41:41.14 & +41:03:34.40 & 49.30 & AM0464-a & 12 & 4 &  &  & 157.15 & 6.33 & -0.77 \\
J004130+410501 & 00:41:30.19 & +41:05:01.50 & 2.49 & AB0437-a & 13 & 3 & 2.12 & 33.12 &  &  &  \\
 & 00:41:30.23 & +41:05:03.02 & 1.42 & AM0464-a & 13 & 3 &  &  &  &  &  \\
 & 00:41:30.26 & +41:05:03.80 & 2.46 & AH0524-a & 13 & 3 &  &  &  &  &  \\
J004119+411041 & 00:41:19.59 & +41:10:41.10 & 7.64 & AC0308-3 & 14 & 6 & 16.94 & 54.90 &  &  &  \\
& 00:41:19.62 & +41:10:40.90 & 20.08 & AB0437-a & 14 & 6 &  &  &  &  &  \\
 & 00:41:19.65 & +41:10:42.85 & 16.51 & AH0221-a & 14 & 6 &  &  &  &  &  \\
 & 00:41:19.68 & +41:10:41.40 & 18.22 & AM0464-a & 14 & 6 &  &  &  &  &  \\
 & 00:41:19.74 & +41:10:42.90 & 19.57 & AH0524-a & 14 & 6 &  &  & 69.46 & 3.43 & -0.92 \\
 & 00:41:19.75 & +41:10:43.00 & 19.63 & AC0308-1 & 14 & 6 &  &  &  &  &  \\
J004100+411352 & 00:41:00.14 & +41:13:52.90 & 6.53 & AB0437-a & 15 & 4 & 5.73 & 49.43 &  &  &  \\
 & 00:41:00.24 & +41:13:52.70 & 5.95 & AM0464-a & 15 & 4 &  &  &  &  &  \\
 & 00:41:00.26 & +41:13:54.40 & 7.56 & AH0524-a & 15 & 4 &  &  & 15.44 & 0.86 & -0.65 \\
 & 00:41:00.37 & +41:13:55.40 & 2.90 & AC0308-3 & 15 & 4 &  &  &  &  &  \\
J004150+411436 & 00:41:50.75 & +41:14:36.00 & 27.74 & AC0308-1 & 16 & 6 & 24.13 & 14.97 &  &  &  \\
& 00:41:50.77 & +41:14:35.00 & 23.04 & AB0437-a & 16 & 6 &  &  &  &  &  \\
 & 00:41:50.87 & +41:14:36.70 & 26.57 & AH0524-a & 16 & 6 &  &  &  &  &  \\
 & 00:41:50.92 & +41:14:37.35 & 21.45 & AH0221-a & 16 & 6 &  &  & 134.96 & 5.10 & -1.13 \\
 & 00:41:50.94 & +41:14:35.30 & 22.38 & AM0464-a & 16 & 6 &  &  &  &  &  \\
 & 00:41:51.02 & +41:14:34.00 & 23.59 & AB0491-a & 16 & 6 &  &  &  &  &  \\
J004147+411845 & 00:41:47.62 & +41:18:45.60 & 43.74 & AB0437-a & 17 & 11 & 39.87 & 59.49 &  &  &  \\
 & 00:41:47.69 & +41:18:46.40 & 50.49 & AH0524-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:47.75 & +41:18:45.00 & 31.13 & AM0464-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:47.82 & +41:18:46.50 & 47.38 & AC0308-1 & 17 & 11 &  &  &  &  &  \\
 & 00:41:47.93 & +41:18:47.96 & 30.44 & AH0139-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:47.94 & +41:18:47.80 & 50.82 & AC0101-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:47.98 & +41:18:48.60 & 48.35 & AB0551-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:47.99 & +41:18:47.19 & 16.15 & AT0149-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:48.01 & +41:18:46.46 & 23.96 & AH0221-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:48.02 & +41:18:48.20 & 47.23 & AB0679-a & 17 & 11 &  &  &  &  &  \\
 & 00:41:48.03 & +41:18:48.10 & 48.86 & AB0679-b & 17 & 11 &  &  &  &  &  \\
J004111+404606 & 00:41:11.96 & +40:46:06.39 & 2.03 & AB0437-b & 18 & 2 & 1.59 & 27.67 &  &  &  \\
 & 00:41:12.00 & +40:46:07.30 & 1.15 & AB0437-a & 18 & 2 &  &  &  &  &  \\
J003927+405425 & 00:39:27.00 & +40:54:25.70 & 3.02 & AH0221-a & 19 & 2 & 3.82 & 20.84 & 12.72 & 0.74 & -0.79 \\
 & 00:39:27.05 & +40:54:25.00 & 4.61 & AB0437-b & 19 & 2 &  &  &  &  &  \\
J004013+405005 & 00:40:13.52 & +40:50:05.90 & 49.07 & AB0437-b & 20 & 5 & 39.29 & 38.30 &  &  &  \\
 & 00:40:13.55 & +40:50:05.70 & 44.06 & AC0308-3 & 20 & 5 &  &  &  &  &  \\
 & 00:40:13.64 & +40:50:06.20 & 38.07 & AM0464-a & 20 & 5 &  &  &  &  &  \\
 & 00:40:13.76 & +40:50:05.18 & 24.24 & AH0221-a & 20 & 5 &  &  &  &  &  \\
 & 00:40:13.84 & +40:50:05.90 & 40.99 & AB0491-a & 20 & 5 &  &  &  &  &  \\
J004140+410332 & 00:41:40.92 & +41:03:32.20 & 48.44 & AB0437-b & 21 & 3 & 40.63 & 37.06 &  &  &  \\
& 00:41:41.08 & +41:03:32.10 & 25.57 & AC0308-3 & 21 & 3 &  &  &  &  &  \\
 & 00:41:41.24 & +41:03:32.00 & 47.87 & AB0491-a & 21 & 3 &  &  &  &  &  \\
J004111+403328 & 00:41:11.43 & +40:33:28.70 & 5.86 & AM0464-a & 22 & 2 & 5.37 & 9.12 &  &  &  \\
 & 00:41:11.55 & +40:33:27.80 & 4.88 & AB0491-a & 22 & 2 &  &  &  &  &  \\
J004112+404602 & 00:41:12.19 & +40:46:02.50 & 1.89 & AM0464-a & 23 & 2 & 1.88 & 0.27 &  &  &  \\
 & 00:41:12.22 & +40:46:03.60 & 1.88 & AB0491-a & 23 & 2 &  &  &  &  &  \\
J004152+404643 & 00:41:52.28 & +40:46:43.10 & 3.60 & AM0464-a & 24 & 3 & 3.65 & 15.62 &  &  &  \\
 & 00:41:52.35 & +40:46:42.81 & 3.13 & AH0221-a & 24 & 3 &  &  &  &  &  \\
 & 00:41:52.46 & +40:46:43.30 & 4.22 & AB0491-a & 24 & 3 &  &  &  &  &  \\
J004247+410118* & 00:42:47.16 & +41:01:18.40 & 4.09 & AB0491-a & 25 & 3 & 2.87 & 42.67 &  &  &  \\
 & 00:42:47.29 & +41:01:18.51 & 1.99 & AB0551-a & 25 & 3 &  &  &  &  &  \\
 & 00:42:47.38 & +41:01:19.50 & 2.52 & AM0464-a & 25 & 3 &  &  &  &  &  \\
J004141+410334 & 00:41:41.39 & +41:03:34.60 & 41.36 & AC0308-1 & 26 & 6 & 40.31 & 60.61 &  &  &  \\
 & 00:41:41.46 & +41:03:37.40 & 44.77 & AB0551-a & 26 & 6 &  &  &  &  &  \\
 & 00:41:41.50 & +41:03:38.90 & 45.71 & AB0679-a & 26 & 6 &  &  &  &  &  \\
 & 00:41:41.51 & +41:03:35.74 & 15.88 & AT0149-a & 26 & 6 &  &  &  &  &  \\
 & 00:41:41.52 & +41:03:39.00 & 47.92 & AB0679-b & 26 & 6 &  &  &  &  &  \\
 & 00:41:41.57 & +41:03:37.50 & 46.25 & AC0101-a & 26 & 6 &  &  &  &  &  \\
J004120+411044 & 00:41:20.12 & +41:10:44.70 & 18.97 & AB0551-a & 27 & 3 & 19.23 & 2.32 &  &  &  \\
 & 00:41:20.17 & +41:10:45.10 & 19.05 & AB0679-b & 27 & 3 &  &  &  &  &  \\
 & 00:41:20.18 & +41:10:45.30 & 19.68 & AB0679-a & 27 & 3 &  &  &  &  &  \\
J004100+411356 & 00:41:00.67 & +41:13:56.20 & 3.77 & AC0308-1 & 28 & 4 & 6.07 & 37.89 &  &  &  \\
 & 00:41:00.71 & +41:13:58.30 & 5.53 & AB0551-a & 28 & 4 &  &  &  &  &  \\
 & 00:41:00.81 & +41:13:56.90 & 7.78 & AB0679-a & 28 & 4 &  &  &  &  &  \\
 & 00:41:00.92 & +41:13:57.10 & 7.20 & AB0679-b & 28 & 4 &  &  &  &  &  \\
J004151+411439 & 00:41:51.14 & +41:14:39.38 & 17.68 & AH0139-a & 29 & 5 & 24.36 & 27.43 &  &  &  \\
 & 00:41:51.15 & +41:14:36.80 & 26.79 & AC0101-a & 29 & 5 &  &  &  &  &  \\
& 00:41:51.17 & +41:14:38.60 & 25.46 & AB0551-a & 29 & 5 &  &  &  &  &  \\
 & 00:41:51.21 & +41:14:38.50 & 25.70 & AB0679-a & 29 & 5 &  &  &  &  &  \\
 & 00:41:51.22 & +41:14:38.40 & 26.19 & AB0679-b & 29 & 5 &  &  &  &  &  \\
J004139+413031 & 00:41:39.52 & +41:30:31.90 & 16.92 & AC0308-1 & 30 & 4 & 28.36 & 40.34 &  &  &  \\
 & 00:41:39.54 & +41:30:33.00 & 30.88 & AB0551-a & 30 & 4 &  &  &  &  &  \\
 & 00:41:39.60 & +41:30:31.30 & 32.32 & AB0679-a & 30 & 4 &  &  &  &  &  \\
 & 00:41:39.62 & +41:30:31.60 & 33.32 & AB0679-b & 30 & 4 &  &  &  &  &  \\
J004221+410801 & 00:42:21.98 & +41:08:01.36 & 5.59 & AH0221-a & 31 & 6 & 4.48 & 44.15 & 17.48 & 0.95 & -0.89 \\
 & 00:42:22.02 & +41:08:00.70 & 4.48 & AM0464-a & 31 & 6 &  &  &  &  &  \\
 & 00:42:22.03 & +41:08:05.43 & 2.50 & AH0139-a & 31 & 6 &  &  &  &  &  \\
 & 00:42:22.08 & +41:08:03.70 & 4.86 & AB0679-b & 31 & 6 &  &  &  &  &  \\
 & 00:42:22.09 & +41:08:03.80 & 4.80 & AB0679-a & 31 & 6 &  &  &  &  &  \\
 & 00:42:22.13 & +41:08:02.30 & 4.63 & AB0551-a & 31 & 6 &  &  &  &  &  \\
J004203+412637 & 00:42:03.19 & +41:26:37.90 & 5.85 & AB0679-a & 32 & 3 & 5.58 & 8.37 & 27.05 & 7.05 & -1.03 \\
 & 00:42:03.26 & +41:26:39.40 & 5.11 & AB0551-a & 32 & 3 &  &  &  &  &  \\
 & 00:42:03.29 & +41:26:38.10 & 5.77 & AB0679-b & 32 & 3 &  &  &  &  &  \\
J004251+412634 & 00:42:51.49 & +41:26:34.10 & 19.93 & AC0308-1 & 33 & 6 & 24.70 & 19.32 &  &  &  \\
 & 00:42:51.60 & +41:26:32.50 & 26.30 & AB0679-a & 33 & 6 &  &  &  &  &  \\
 & 00:42:51.61 & +41:26:32.50 & 27.03 & AB0679-b & 33 & 6 &  &  &  &  &  \\
 & 00:42:51.63 & +41:26:34.58 & 24.88 & AH0221-a & 33 & 6 &  &  & 37.23 & 1.90 & -0.27 \\
& 00:42:51.63 & +41:26:32.80 & 25.10 & AC0101-a & 33 & 6 &  &  &  &  &  \\
 & 00:42:51.63 & +41:26:33.30 & 24.97 & AB0551-a & 33 & 6 &  &  &  &  &  \\
J004218+412924 & 00:42:18.83 & +41:29:24.30 & 360.90 & AC0101-a & 34 & 5 & 339.38 & 16.05 &  &  &  \\
 & 00:42:18.85 & +41:29:24.00 & 348.50 & AB0679-a & 34 & 5 &  &  &  &  &  \\
 & 00:42:18.85 & +41:29:25.10 & 346.30 & AB0551-a & 34 & 5 &  &  &  &  &  \\
 & 00:42:18.86 & +41:29:24.10 & 356.30 & AB0679-b & 34 & 5 &  &  &  &  &  \\
 & 00:42:18.94 & +41:29:25.00 & 284.90 & AC0308-1 & 34 & 5 &  &  &  &  &  \\
J004326+411912 & 00:43:26.11 & +41:19:12.27 & 3.57 & AH0139-a & 35 & 5 & 4.86 & 26.57 &  &  &  \\
 & 00:43:26.15 & +41:19:11.90 & 4.76 & AB0679-a & 35 & 5 &  &  &  &  &  \\
& 00:43:26.16 & +41:19:11.80 & 5.09 & AB0679-b & 35 & 5 &  &  &  &  &  \\
 & 00:43:26.25 & +41:19:11.40 & 5.41 & AB0551-a & 35 & 5 &  &  &  &  &  \\
 & 00:43:26.29 & +41:19:11.96 & 5.48 & AH0221-a & 35 & 5 &  &  & 7.97 & 0.62 & -0.32 \\
J004336+412022 & 00:43:36.40 & +41:20:22.40 & 18.52 & AC0101-a & 36 & 3 & 19.93 & 10.27 &  &  &  \\
 & 00:43:36.53 & +41:20:21.10 & 21.98 & AB0551-a & 36 & 3 &  &  &  &  &  \\
 & 00:43:36.62 & +41:20:21.40 & 19.30 & AC0308-1 & 36 & 3 &  &  &  &  &  \\
J004344+412839 & 00:43:44.43 & +41:28:39.90 & 23.83 & AB0679-a & 37 & 3 & 23.50 & 3.80 &  &  &  \\
 & 00:43:44.44 & +41:28:39.90 & 24.07 & AB0679-b & 37 & 3 &  &  &  &  &  \\
 & 00:43:44.54 & +41:28:41.20 & 22.61 & AB0551-a & 37 & 3 &  &  &  &  &  \\
J004417+411339 & 00:44:17.88 & +41:13:39.60 & 13.33 & AB0679-a & 38 & 3 & 12.72 & 10.56 &  &  &  \\
 & 00:44:17.94 & +41:13:39.60 & 13.46 & AB0679-b & 38 & 3 &  &  &  &  &  \\
 & 00:44:18.07 & +41:13:40.30 & 11.38 & AB0551-a & 38 & 3 &  &  &  &  &  \\
J004423+413042 & 00:44:23.80 & +41:30:42.40 & 12.22 & AB0551-a & 39 & 3 & 10.63 & 20.01 &  &  &  \\
 & 00:44:23.90 & +41:30:43.10 & 8.50 & AB0647-a & 39 & 3 &  &  &  &  &  \\
& 00:44:24.02 & +41:30:44.20 & 11.16 & AB0647-b & 39 & 3 &  &  &  &  &  \\
J004318+411725 & 00:43:18.05 & +41:17:25.20 & 5.00 & AC0101-a & 40 & 3 & 6.68 & 31.44 &  &  &  \\
 & 00:43:18.14 & +41:17:25.70 & 8.78 & AB0551-a & 40 & 3 &  &  &  &  &  \\
& 00:43:18.28 & +41:17:24.90 & 6.26 & AM0464-a & 40 & 3 &  &  &  &  &  \\
J004510+410925 & 00:45:10.58 & +41:09:25.60 & 3.89 & AB0647-a & 41 & 2 & 4.95 & 21.33 &  &  &  \\
& 00:45:10.71 & +41:09:25.90 & 6.00 & AB0647-b & 41 & 2 &  &  &  &  &  \\
J004511+411131 & 00:45:11.56 & +41:11:31.90 & 20.08 & AM0464-a & 42 & 3 & 14.53 & 38.20 &  &  &  \\
 & 00:45:11.60 & +41:11:32.10 & 9.85 & AB0647-a & 42 & 3 &  &  &  &  &  \\
& 00:45:11.61 & +41:11:31.60 & 13.66 & AB0647-b & 42 & 3 &  &  &  &  &  \\
J004418+411341 & 00:44:18.29 & +41:13:41.70 & 3.95 & AB0647-a & 43 & 3 & 7.92 & 50.15 &  &  &  \\
& 00:44:18.38 & +41:13:40.20 & 10.55 & AM0464-a & 43 & 3 &  &  &  &  &  \\
& 00:44:18.52 & +41:13:40.10 & 9.27 & AC0308-2 & 43 & 3 &  &  &  &  &  \\
J004513+411449 & 00:45:13.30 & +41:14:49.60 & 15.03 & AM0464-a & 44 & 5 & 15.49 & 53.84 &  &  &  \\
 & 00:45:13.33 & +41:14:51.10 & 8.45 & AB0647-a & 44 & 5 &  &  &  &  &  \\
 & 00:45:13.41 & +41:14:50.70 & 11.17 & AB0647-b & 44 & 5 &  &  &  &  &  \\
 & 00:45:13.43 & +41:14:48.90 & 23.83 & AC0308-2 & 44 & 5 &  &  &  &  &  \\
 & 00:45:13.54 & +41:14:47.97 & 18.97 & AH0221-a & 44 & 5 &  &  & 60.99 & 3.13 & -0.90 \\
J004426+411526 & 00:44:26.32 & +41:15:26.80 & 9.98 & AM0464-a & 45 & 3 & 6.59 & 51.37 &  &  &  \\
 & 00:44:26.45 & +41:15:26.90 & 3.78 & AB0647-a & 45 & 3 &  &  & 28.58 & 4.85 & -0.96 \\
 & 00:44:26.56 & +41:15:28.00 & 6.02 & AB0647-b & 45 & 3 &  &  &  &  &  \\
J004626+411937 & 00:46:26.61 & +41:19:37.40 & 11.37 & AB0647-b & 46 & 2 & 10.02 & 13.53 &  &  &  \\
 & 00:46:26.63 & +41:19:38.30 & 8.66 & AB0647-a & 46 & 2 &  &  &  &  &  \\
J004337+412024 & 00:43:37.08 & +41:20:24.20 & 7.81 & AB0647-a & 47 & 2 & 18.47 & 57.72 &  &  &  \\
 & 00:43:37.25 & +41:20:24.30 & 29.13 & AM0464-a & 47 & 2 &  &  &  &  &  \\
J004501+412453 & 00:45:01.75 & +41:24:53.30 & 44.35 & AM0464-a & 48 & 3 & 36.00 & 26.06 &  &  &  \\
 & 00:45:01.89 & +41:24:53.80 & 26.62 & AB0647-a & 48 & 3 &  &  & 140.35 & 9.10 & -0.89 \\
 & 00:45:01.89 & +41:24:53.80 & 37.03 & AB0647-b & 48 & 3 &  &  &  &  &  \\
J004251+412638 & 00:42:51.68 & +41:26:38.10 & 10.03 & AB0647-b & 49 & 2 & 8.46 & 18.63 &  &  &  \\
 & 00:42:51.76 & +41:26:39.20 & 6.88 & AB0647-a & 49 & 2 &  &  &  &  &  \\
J004344+412843 & 00:43:44.72 & +41:28:43.60 & 12.89 & AB0647-a & 50 & 4 & 18.53 & 31.48 &  &  &  \\
 & 00:43:44.74 & +41:28:43.35 & 21.72 & AH0221-a & 50 & 4 &  &  & 105.96 & 4.70 & -1.14 \\
& 00:43:44.76 & +41:28:44.10 & 15.14 & AB0647-b & 50 & 4 &  &  &  &  &  \\
 & 00:43:44.78 & +41:28:43.20 & 24.36 & AM0464-a & 50 & 4 &  &  &  &  &  \\
J004218+412930 & 00:42:18.89 & +41:29:30.10 & 106.70 & AB0647-a & 51 & 2 & 131.30 & 18.74 &  &  &  \\
 & 00:42:18.89 & +41:29:30.60 & 155.90 & AB0647-b & 51 & 2 &  &  &  &  &  \\
J004450+414029 & 00:44:50.16 & +41:40:29.50 & 4.23 & AB0647-a & 52 & 2 & 5.28 & 19.89 &  &  &  \\
 & 00:44:50.18 & +41:40:29.00 & 6.33 & AB0647-b & 52 & 2 &  &  &  &  &  \\
J004436+414512 & 00:44:36.95 & +41:45:12.50 & 5.75 & AB0647-a & 53 & 2 & 6.81 & 15.63 &  &  &  \\
& 00:44:37.06 & +41:45:13.80 & 7.88 & AB0647-b & 53 & 2 &  &  &  &  &  \\
J004424+415421 & 00:44:24.66 & +41:54:21.70 & 3.73 & AB0647-a & 54 & 2 & 4.86 & 23.17 & 26.01 & 1.50 & -1.10 \\
 & 00:44:24.74 & +41:54:21.50 & 5.98 & AB0647-b & 54 & 2 &  &  &  &  &  \\
J004541+415507 & 00:45:41.90 & +41:55:07.80 & 3.29 & AB0647-a & 55 & 2 & 3.67 & 10.35 &  &  &  \\
 & 00:45:41.99 & +41:55:07.60 & 4.05 & AM0464-a & 55 & 2 &  &  &  &  &  \\
J004359+415716 & 00:43:59.06 & +41:57:16.20 & 51.53 & AB0647-b & 56 & 2 & 44.92 & 14.70 & 438.23 & 26.92 & -1.49 \\
& 00:43:59.15 & +41:57:16.80 & 38.32 & AB0647-a & 56 & 2 &  &  &  &  &  \\
J004235+415746 & 00:42:35.75 & +41:57:46.20 & 76.87 & AC0496-a & 57 & 4 & 44.17 & 74.05 & 183.44 & 14.01 & -0.93 \\
 & 00:42:35.77 & +41:57:43.40 & 24.40 & AB0647-b & 57 & 4 &  &  &  &  &  \\
 & 00:42:35.84 & +41:57:44.50 & 16.73 & AB0647-a & 57 & 4 &  &  &  &  &  \\
& 00:42:35.90 & +41:57:46.40 & 58.66 & AC0308-1 & 57 & 4 &  &  &  &  &  \\
J004647+420852 & 00:46:47.64 & +42:08:52.00 & 5.89 & AB0647-a & 58 & 2 & 6.76 & 12.93 &  &  &  \\
 & 00:46:47.69 & +42:08:52.30 & 7.64 & AB0647-b & 58 & 2 &  &  &  &  &  \\
J004653+414908 & 00:46:53.09 & +41:49:08.30 & 2.82 & AB0647-b & 59 & 2 & 5.21 & 45.93 &  &  &  \\
& 00:46:53.10 & +41:49:06.50 & 7.61 & AM0464-a & 59 & 2 &  &  &  &  &  \\
J004509+414956 & 00:45:09.65 & +41:49:56.87 & 2.04 & AB0647-a & 60 & 2 & 2.62 & 21.99 &  &  &  \\
& 00:45:09.72 & +41:49:58.20 & 3.19 & AB0647-b & 60 & 2 &  &  &  &  &  \\
J004542+415510 & 00:45:42.01 & +41:55:10.47 & 2.75 & AH0221-a & 61 & 2 & 3.46 & 20.63 &  &  &  \\
& 00:45:42.05 & +41:55:10.60 & 4.18 & AB0647-b & 61 & 2 &  &  & 10.51 & 0.79 & -0.73 \\
J004146+411639 & 00:41:46.47 & +41:16:39.50 & 5.18 & AB0679-a & 62 & 2 & 4.71 & 9.86 &  &  &  \\
 & 00:41:46.60 & +41:16:39.70 & 4.25 & AB0679-b & 62 & 2 &  &  &  &  &  \\
J004108+412454 & 00:41:08.11 & +41:24:54.70 & 10.76 & AB0679-a & 63 & 2 & 12.15 & 11.44 &  &  &  \\
 & 00:41:08.18 & +41:24:55.20 & 13.54 & AB0679-b & 63 & 2 &  &  &  &  &  \\
J004152+412439 & 00:41:52.30 & +41:24:39.70 & 5.45 & AB0679-b & 64 & 2 & 4.95 & 10.21 &  &  &  \\
 & 00:41:52.38 & +41:24:39.80 & 4.44 & AB0679-a & 64 & 2 &  &  &  &  &  \\
J004145+412621 & 00:41:45.49 & +41:26:21.50 & 6.78 & AB0679-a & 65 & 2 & 6.80 & 0.29 &  &  &  \\
 & 00:41:45.56 & +41:26:20.90 & 6.82 & AB0679-b & 65 & 2 &  &  &  &  &  \\
J004247+411525 & 00:42:47.77 & +41:15:25.86 & 1.10 & AH0139-a & 66 & 5 & 4.26 & 233.49 &  &  &  \\
 & 00:42:47.85 & +41:15:27.10 & 2.51 & AB0679-b & 66 & 5 &  &  &  &  &  \\
 & 00:42:47.86 & +41:15:27.40 & 2.38 & AB0679-a & 66 & 5 &  &  &  &  &  \\
 & 00:42:47.89 & +41:15:29.60 & 14.20 & AH0524-a & 66 & 5 &  &  &  &  &  \\
 & 00:42:47.92 & +41:15:28.26 & 1.10 & AH0221-a & 66 & 5 &  &  &  &  &  \\
J004250+411610 & 00:42:50.34 & +41:16:10.40 & 0.98 & AT0149-a & 67 & 5 & 5.66 & 101.06 &  &  &  \\
 & 00:42:50.36 & +41:16:12.20 & 9.44 & AB0679-a & 67 & 5 &  &  &  &  &  \\
 & 00:42:50.38 & +41:16:13.90 & 11.38 & AB0679-b & 67 & 5 &  &  &  &  &  \\
 & 00:42:50.39 & +41:16:10.29 & 4.26 & AH0221-a & 67 & 5 &  &  & 8.26 & 0.70 & -0.25 \\
 & 00:42:50.40 & +41:16:10.67 & 2.24 & AH0139-a & 67 & 5 &  &  &  &  &  \\
J004226+411804 & 00:42:26.61 & +41:18:04.83 & 1.63 & AH0221-a & 68 & 3 & 1.66 & 1.81 & 3.65 & 0.59 & -0.52 \\
 & 00:42:26.71 & +41:18:05.10 & 1.67 & AB0679-b & 68 & 3 &  &  &  &  &  \\
 & 00:42:26.71 & +41:18:05.20 & 1.68 & AB0679-a & 68 & 3 &  &  &  &  &  \\
J004248+411945 & 00:42:48.99 & +41:19:45.90 & 1.31 & AB0679-a & 69 & 2 & 1.37 & 4.38 &  &  &  \\
 & 00:42:49.02 & +41:19:46.00 & 1.43 & AB0679-b & 69 & 2 &  &  &  &  &  \\
J004220+412638 & 00:42:20.56 & +41:26:38.60 & 4.69 & AB0679-a & 70 & 2 & 4.92 & 4.58 &  &  &  \\
 & 00:42:20.57 & +41:26:38.50 & 5.14 & AB0679-b & 70 & 2 &  &  &  &  &  \\
J004223+412905 & 00:42:23.49 & +41:29:05.60 & 4.39 & AB0679-b & 71 & 2 & 2.92 & 50.09 &  &  &  \\
 & 00:42:23.49 & +41:29:06.40 & 1.46 & AB0679-a & 71 & 2 &  &  &  &  &  \\
J004317+411723 & 00:43:17.94 & +41:17:23.40 & 7.63 & AB0679-a & 72 & 3 & 6.18 & 50.81 &  &  &  \\
 & 00:43:17.96 & +41:17:23.30 & 7.87 & AB0679-b & 72 & 3 &  &  &  &  &  \\
 & 00:43:18.00 & +41:17:22.58 & 3.04 & AH0221-a & 72 & 3 &  &  & 22.85 & 0.70 & -0.86 \\
J004337+412026 & 00:43:37.22 & +41:20:26.60 & 31.64 & AB0679-a & 73 & 2 & 31.23 & 1.33 &  &  &  \\
 & 00:43:37.22 & +41:20:26.80 & 30.81 & AB0679-b & 73 & 2 &  &  &  &  &  \\
J004338+412648 & 00:43:38.67 & +41:26:48.00 & 2.27 & AB0679-b & 74 & 2 & 2.19 & 3.65 &  &  &  \\
 & 00:43:38.68 & +41:26:48.50 & 2.11 & AB0679-a & 74 & 2 &  &  &  &  &  \\
J004425+411525 & 00:44:25.91 & +41:15:25.80 & 10.40 & AB0679-a & 75 & 2 & 10.50 & 0.95 &  &  &  \\
 & 00:44:25.93 & +41:15:25.70 & 10.60 & AB0679-b & 75 & 2 &  &  &  &  &  \\
J004406+413107 & 00:44:06.91 & +41:31:07.60 & 5.65 & AB0679-b & 76 & 2 & 4.38 & 29.00 &  &  &  \\
& 00:44:06.91 & +41:31:08.70 & 3.11 & AB0679-a & 76 & 2 &  &  &  &  &  \\
J004354+404636 & 00:43:54.34 & +40:46:36.20 & 122.30 & AC0308-1 & 77 & 2 & 130.10 & 6.00 &  &  &  \\
& 00:43:54.38 & +40:46:34.50 & 137.90 & AH0221-a & 77 & 2 &  &  & 530.96 & 26.03 & -0.92 \\
J004341+405429 & 00:43:41.03 & +40:54:29.83 & 40.76 & AH0221-a & 78 & 2 & 54.73 & 25.53 &  &  &  \\
& 00:43:41.10 & +40:54:28.90 & 68.71 & AC0308-1 & 78 & 2 &  &  & 191.13 & 7.32 & -0.82 \\
J004358+415716 & 00:43:58.78 & +41:57:16.90 & 104.80 & AC0496-a & 79 & 2 & 104.40 & 0.38 &  &  &  \\
 & 00:43:58.83 & +41:57:17.10 & 104.00 & AC0308-1 & 79 & 2 &  &  &  &  &  \\
J004611+420408 & 00:46:11.74 & +42:04:08.00 & 7.61 & AC0308-2 & 80 & 2 & 4.95 & 53.89 &  &  &  \\
 & 00:46:11.82 & +42:04:07.89 & 2.28 & AB0647-b & 80 & 2 &  &  &  &  &  \\
J004758+420513 & 00:47:58.94 & +42:05:13.00 & 14.50 & AC0308-2 & 81 & 2 & 9.50 & 52.71 &  &  &  \\
 & 00:47:59.10 & +42:05:13.54 & 4.49 & AH0221-a & 81 & 2 &  &  & 99.94 & 5.07 & -1.54 \\
J004111+402411 & 00:41:11.30 & +40:24:11.01 & 11.50 & AH0221-a & 82 & 2 & 12.04 & 4.45 & 45.74 & 2.58 & -0.87 \\
 & 00:41:11.43 & +40:24:10.30 & 12.57 & AC0308-3 & 82 & 2 &  &  &  &  &  \\
J004030+402756 & 00:40:30.17 & +40:27:56.30 & 5.20 & AC0308-3 & 83 & 2 & 5.41 & 3.88 &  &  &  \\
 & 00:40:30.30 & +40:27:55.50 & 5.62 & AM0464-a & 83 & 2 &  &  & 11.79 & 0.79 & -0.51 \\
J003936+403345 & 00:39:36.61 & +40:33:45.50 & 4.39 & AM0464-a & 84 & 2 & 4.42 & 0.79 &  &  &  \\
 & 00:39:36.71 & +40:33:45.90 & 4.46 & AC0308-3 & 84 & 2 &  &  &  &  &  \\
J004046+405525 & 00:40:46.50 & +40:55:25.84 & 1.20 & AB0437-b & 85 & 2 & 2.46 & 51.12 &  &  &  \\
 & 00:40:46.61 & +40:55:24.80 & 3.71 & AC0308-3 & 85 & 2 &  &  &  &  &  \\
J003935+411432 & 00:39:35.96 & +41:14:32.73 & 4.74 & AH0524-a & 86 & 2 & 4.35 & 8.97 &  &  &  \\
 & 00:39:36.06 & +41:14:33.10 & 3.96 & AC0308-3 & 86 & 2 &  &  &  &  &  \\
J003918+410301 & 00:39:18.49 & +41:03:01.03 & 9.27 & AH0524-a & 87 & 2 & 7.34 & 26.29 &  &  &  \\
& 00:39:18.55 & +41:03:00.50 & 5.41 & AM0464-a & 87 & 2 &  &  &  &  &  \\
J004058+410331 & 00:40:58.64 & +41:03:31.90 & 1.90 & AM0464-a & 88 & 2 & 2.25 & 15.74 &  &  &  \\
& 00:40:58.65 & +41:03:33.00 & 2.61 & AH0524-a & 88 & 2 &  &  &  &  &  \\
J004035+410453 & 00:40:35.47 & +41:04:53.00 & 1.41 & AM0464-a & 89 & 2 & 1.39 & 1.81 &  &  &  \\
 & 00:40:35.58 & +41:04:53.70 & 1.36 & AH0524-a & 89 & 2 &  &  &  &  &  \\
J004013+410836 & 00:40:13.58 & +41:08:36.80 & 28.27 & AM0464-a & 90 & 2 & 17.29 & 63.50 &  &  &  \\
 & 00:40:13.69 & +41:08:36.59 & 6.31 & AH0221-a & 90 & 2 &  &  &  &  &  \\
J004210+410225 & 00:42:10.29 & +41:02:25.46 & 1.34 & AB0679-b & 91 & 4 & 1.50 & 32.44 &  &  &  \\
 & 00:42:10.34 & +41:02:25.53 & 1.98 & AH0221-a & 91 & 4 &  &  &  &  &  \\
 & 00:42:10.35 & +41:02:24.05 & 1.05 & AB0491-a & 91 & 4 &  &  &  &  &  \\
 & 00:42:10.48 & +41:02:25.00 & 1.61 & AM0464-a & 91 & 4 &  &  &  &  &  \\
J004339+412653* & 00:43:39.09 & +41:26:53.60 & 1.03 & AB0647-b & 92 & 3 & 2.57 & 59.97 &  &  &  \\
 & 00:43:39.20 & +41:26:53.60 & 3.44 & AH0221-a & 92 & 3 &  &  & 8.07 & 0.65 & -0.75 \\
 & 00:43:39.32 & +41:26:53.80 & 3.25 & AM0464-a & 92 & 3 &  &  &  &  &  \\
J004430+411554 & 00:44:30.19 & +41:15:54.17 & 2.21 & AH0221-a & 93 & 2 & 2.20 & 0.68 &  &  &  \\
 & 00:44:30.25 & +41:15:55.80 & 2.18 & AM0464-a & 93 & 2 &  &  &  &  &  \\
J004205+404920 & 00:42:05.75 & +40:49:20.90 & 1.47 & AH0221-a & 94 & 2 & 1.63 & 9.82 & 4.11 & 0.48 & -0.61 \\
 & 00:42:05.76 & +40:49:22.16 & 1.79 & AB0491-a & 94 & 2 &  &  &  &  &  \\
J004413+411952 & 00:44:13.29 & +41:19:52.63 & 1.26 & AB0679-a & 95 & 2 & 1.39 & 9.03 &  &  &  \\
 & 00:44:13.30 & +41:19:51.26 & 1.51 & AB0551-a & 95 & 2 &  &  &  &  &  \\
J004334+410955 & 00:43:34.53 & +41:09:55.50 & 2.04 & AB0679-a & 96 & 3 & 2.05 & 3.25 &  &  &  \\
 & 00:43:34.58 & +41:09:54.16 & 2.12 & AB0551-a & 96 & 3 &  &  &  &  &  \\
 & 00:43:34.65 & +41:09:55.29 & 2.00 & AB0679-b & 96 & 3 &  &  &  &  &  \\
J004210+410230 & 00:42:10.63 & +41:02:30.14 & 1.27 & AB0679-a & 97 & 2 & 1.39 & 8.63 &  &  &  \\
 & 00:42:10.66 & +41:02:30.32 & 1.51 & AB0551-a & 97 & 2 &  &  &  &  &  \\
J004232+411143 & 00:42:32.90 & +41:11:43.28 & 1.89 & AH0221-a & 98 & 4 & 1.43 & 32.40 & 4.76 & 0.53 & -0.79 \\
 & 00:42:32.92 & +41:11:44.93 & 0.97 & AB0551-a & 98 & 4 &  &  &  &  &  \\
 & 00:42:32.99 & +41:11:45.06 & 1.38 & AB0679-b & 98 & 4 &  &  &  &  &  \\
 & 00:42:33.01 & +41:11:45.24 & 1.47 & AB0679-a & 98 & 4 &  &  &  &  &  \\
J004609+415441 & 00:46:09.56 & +41:54:41.14 & 1.90 & AB0647-a & 99 & 2 & 3.12 & 39.20 &  &  &  \\
 & 00:46:09.65 & +41:54:40.43 & 4.35 & AH0221-a & 99 & 2 &  &  & 8.63 & 0.68 & -0.67 \\
J004318+412421 & 00:43:18.44 & +41:24:21.74 & 1.06 & AB0679-a & 100 & 2 & 0.98 & 8.72 &  &  &  \\
 & 00:43:18.53 & +41:24:21.34 & 0.89 & AB0679-b & 100 & 2 &  &  &  &  &  \\
J004249+412406* & 00:42:49.13 & +41:24:06.03 & 1.52 & AB0679-a & 101 & 2 & 1.52 & 0.33 &  &  &  \\
 & 00:42:49.14 & +41:24:04.11 & 1.51 & AB0679-b & 101 & 2 &  &  &  &  &  \\
J004309+411859 & 00:43:09.58 & +41:18:59.94 & 1.22 & AB0679-b & 102 & 2 & 1.16 & 5.63 &  &  &  \\
 & 00:43:09.66 & +41:18:59.82 & 1.09 & AB0679-a & 102 & 2 &  &  &  &  &  \\
J004306+411915 & 00:43:06.58 & +41:19:15.02 & 0.42 & AB0679-b & 103 & 2 & 0.46 & 9.68 &  &  &  \\
 & 00:43:06.64 & +41:19:15.09 & 0.51 & AB0679-a & 103 & 2 &  &  &  &  &  \\
J004358+411330* & 00:43:58.04 & +41:13:30.81 & 1.06 & AB0679-b & 104 & 2 & 1.25 & 15.20 &  &  &  \\
 & 00:43:58.10 & +41:13:30.82 & 1.44 & AB0679-a & 104 & 2 &  &  &  &  &  \\
J004240+411553 & 00:42:40.27 & +41:15:53.48 & 0.72 & AB0679-a & 105 & 2 & 0.76 & 4.64 &  &  &  \\
 & 00:42:40.29 & +41:15:53.14 & 0.79 & AB0679-b & 105 & 2 &  &  &  &  &  \\
J004232+411331 & 00:42:32.21 & +41:13:31.10 & 0.46 & AB0679-a & 106 & 2 & 0.48 & 4.17 &  &  &  \\
 & 00:42:32.25 & +41:13:31.54 & 0.50 & AB0679-b & 106 & 2 &  &  &  &  &  \\
J004247+410127 & 00:42:47.23 & +41:01:27.08 & 1.63 & AB0679-b & 107 & 2 & 1.77 & 8.17 &  &  &  \\
 & 00:42:47.27 & +41:01:26.98 & 1.92 & AB0679-a & 107 & 2 &  &  &  &  &  \\
J004235+412118 & 00:42:35.00 & +41:21:18.04 & 0.40 & AB0679-b & 108 & 2 & 0.42 & 3.61 &  &  &  \\
 & 00:42:35.17 & +41:21:18.16 & 0.43 & AB0679-a & 108 & 2 &  &  &  &  &  \\
J004221+411549 & 00:42:21.38 & +41:15:49.71 & 0.48 & AB0679-b & 109 & 2 & 0.36 & 31.51 &  &  &  \\
 & 00:42:21.41 & +41:15:49.51 & 0.25 & AB0679-a & 109 & 2 &  &  &  &  &  \\

\label{table:sources}
\end{longtable}
